Stackelberg Dynamic Location Planning under Cumulative Demand

Dynamic facility location problems predominantly suppose a monopoly over the service or product provided. Nonetheless, this premise can be a severe oversimplification in the presence of market competitors, as customers may prefer facilities installed by one of them. The monopolistic assumption can particularly worsen planning performance when demand depends on prior location decisions of the market participants, namely, when unmet demand from one period carries over to the next. Such a demand behaviour creates an intrinsic relationship between customer demand and location decisions of all market participants, and requires the decision-maker to anticipate the competitor's response. This work studies a novel competitive facility location problem that combines cumulative demand and market competition to devise high-quality solutions. We propose bilevel mixed-integer programming formulations for two variants of our problem, prove that the optimistic variant is $\Sigma^{p}_{2}$-hard, and develop branch-and-cut algorithms with tightened value-function cuts that significantly outperform general-purpose bilevel solvers. Our results quantify the severe cost of planning under a monopolistic assumption (profit drops by half on average) and the gains from cooperation over competition (6% more joint profit), while drawing managerial guidelines on how instance attributes and duopolistic modelling choices shape robust location schedules.

==> graphs_optimistic/combination.tex <==
\begin{tikzpicture}
\begin{axis}[name = oppgaps, y=0.5cm, ymin=0, ymax=19, x = 0.04cm, xmin = -10, xmax = 110, xlabel = {Opportunity gaps}, xtick = {0,25,50,75,100},  xticklabels = {0\%, 25\%, 50\%, 75\%, 100\%}, ytick = {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18}, yticklabels = {}]
\addplot+[
	boxplot prepared={
	lower whisker=0.0,
	lower quartile=31.0948,
	median=43.8129,
	upper quartile=52.67505,
	upper whisker=68.41
}, color = black, style = solid
] coordinates {};
% split = 1.0, 215
\addplot+[
	boxplot prepared={
	lower whisker=0.0,
	lower quartile=31.783549999999998,
	median=44.1595,
	upper quartile=53.04145,
	upper whisker=69.3041
}, color = black, style = solid
] coordinates {};
% split = 0.75, 215
\addplot+[
	boxplot prepared={
	lower whisker=0.0,
	lower quartile=30.7692,
	median=44.14,
	upper quartile=52.19265,
	upper whisker=68.2105
}, color = black, style = solid
] coordinates {};
% split = 0.5, 215
\addplot+[
	boxplot prepared={
	lower whisker=0.0,
	lower quartile=32.33385,
	median=44.9974,
	upper quartile=50.55135,
	upper whisker=73.7762
}, color = black, style = solid
] coordinates {};
% split = 0.25, 215
\addplot+[
	boxplot prepared={
	lower whisker=31.0246,
	lower quartile=83.3333,
	median=100.0,
	upper quartile=100.0,
	upper whisker=100.0
}, color = black, style = solid
] coordinates {};
% split = 0.0, 215
\addplot+[
	boxplot prepared={
	lower whisker=0.0,
	lower quartile=30.7692,
	median=45.0202,
	upper quartile=61.1413,
	upper whisker=100.0
}, color = brown, style = solid
] coordinates {};
% demands = sparsed, 604
\addplot+[
	boxplot prepared={
	lower whisker=4.668,
	lower quartile=44.718,
	median=51.557649999999995,
	upper quartile=60.985125,
	upper whisker=100.0
}, color = brown, style = solid
] coordinates {};
% demands = constant, 604
\addplot+[
	boxplot prepared={
	lower whisker=0.0,
	lower quartile=29.28975,
	median=46.09135,
	upper quartile=56.0837,
	upper whisker=100.0
}, color = black, style = solid
] coordinates {};
% rewards = inversely, 580
\addplot+[
	boxplot prepared={
	lower whisker=10.6061,
	lower quartile=40.272400000000005,
	median=50.66605,
	upper quartile=63.074225,
	upper whisker=100.0
}, color = black, style = solid
] coordinates {};
% rewards = identical, 580
\addplot+[
	boxplot prepared={
	lower whisker=4.668,
	lower quartile=42.2399,
	median=53.15195,
	upper quartile=66.73712499999999,
	upper whisker=100.0
}, color = brown, style = solid
] coordinates {};
% threshold = 45, 346
\addplot+[
	boxplot prepared={
	lower whisker=0.0,
	lower quartile=37.363075,
	median=46.5646,
	upper quartile=57.114050000000006,
	upper whisker=100.0
}, color = brown, style = solid
] coordinates {};
% threshold = 30, 346
\addplot+[
	boxplot prepared={
	lower whisker=0.0,
	lower quartile=29.3226,
	median=43.549549999999996,
	upper quartile=54.927,
	upper whisker=100.0
}, color = brown, style = solid
] coordinates {};
% threshold = 15, 346
\addplot+[
	boxplot prepared={
	lower whisker=0.0,
	lower quartile=37.7149,
	median=48.3699,
	upper quartile=59.5429,
	upper whisker=100.0
}, color = black, style = solid
] coordinates {};
% scope = quebec, 613
\addplot+[
	boxplot prepared={
	lower whisker=0.0,
	lower quartile=35.1605,
	median=48.5537,
	upper quartile=59.4855,
	upper whisker=100.0
}, color = black, style = solid
] coordinates {};
% scope = montreal, 613
\addplot+[
	boxplot prepared={
	lower whisker=15.7449,
	lower quartile=49.3158,
	median=57.4863,
	upper quartile=68.20085,
	upper whisker=100.0
}, color = brown, style = solid
] coordinates {};
% periods = 7, 215
\addplot+[
	boxplot prepared={
	lower whisker=4.7355,
	lower quartile=38.7396,
	median=51.229,
	upper quartile=59.70075,
	upper whisker=100.0
}, color = brown, style = solid
] coordinates {};
% periods = 5, 215
\addplot+[
	boxplot prepared={
	lower whisker=0.0,
	lower quartile=27.0703,
	median=33.237,
	upper quartile=50.104299999999995,
	upper whisker=100.0
}, color = brown, style = solid
] coordinates {};
% periods = 3, 215
\addplot+[
	boxplot prepared={
	lower whisker=0.0,
	lower quartile=37.7446,
	median=49.24895,
	upper quartile=61.3558,
	upper whisker=100.0
}, color = black, style = solid
] coordinates {};
% facilities = 1, 1322
\end{axis}

\begin{axis}[at={(oppgaps.east)}, anchor=west, xshift = 5cm,y=0.5cm, ymin=0, ymax=19, x=12cm, xmin = 0.95, xmax = 1.35, xlabel = {Prices of competition}, xtick = {1,1.1,1.2,1.3},  ytick = {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18}, yticklabels = {Factor $\rho = 1.0$ [215],Factor $\rho = 0.75$ [215],Factor $\rho = 0.5$ [215],Factor $\rho = 0.25$ [215],Factor $\rho = 0.0$ [215],Sparse demands [604],Constant demands [604],Inverse rewards [580],Identical rewards [580],Travel $\leq$ 45 minutes [346],Travel $\leq$ 30 minutes [346],Travel $\leq$ 15 minutes [346],Quebec province [613],Montreal area [613],$|\mathcal{T}|$ = 7 periods [215],$|\mathcal{T}|$ = 5 periods [215],$|\mathcal{T}|$ = 3 periods [215],Filtered benchmark [1325]}]
\addplot+[
	boxplot prepared={
	lower whisker=1.0,
	lower quartile=1.0142720483508616,
	median=1.049727463312369,
	upper quartile=1.1023648648648647,
	upper whisker=1.2459677419354838
}, color = black, style = solid
] coordinates {};
% split = 1.0, 215
\addplot+[
	boxplot prepared={
	lower whisker=1.0,
	lower quartile=1.0149038542148945,
	median=1.0488676996424315,
	upper quartile=1.1025900900900902,
	upper whisker=1.2459677419354838
}, color = black, style = solid
] coordinates {};
% split = 0.75, 215
\addplot+[
	boxplot prepared={
	lower whisker=1.0,
	lower quartile=1.0172794162900314,
	median=1.050561797752809,
	upper quartile=1.1028146699708303,
	upper whisker=1.2459677419354838
}, color = black, style = solid
] coordinates {};
% split = 0.5, 215
\addplot+[
	boxplot prepared={
	lower whisker=1.0,
	lower quartile=1.0177077209484615,
	median=1.0481048577798797,
	upper quartile=1.0960391850550022,
	upper whisker=1.2963619021665076
}, color = black, style = solid
] coordinates {};
% split = 0.25, 215
\addplot+[
	boxplot prepared={
	lower whisker=1.0,
	lower quartile=1.005444968007685,
	median=1.0380952380952382,
	upper quartile=1.0835254529567324,
	upper whisker=1.1947261663286004
}, color = black, style = solid
] coordinates {};
% split = 0.0, 215
\addplot+[
	boxplot prepared={
	lower whisker=1.0,
	lower quartile=1.0191137395283612,
	median=1.0519932541533603,
	upper quartile=1.1084272315105954,
	upper whisker=1.2459677419354838
}, color = brown, style = solid
] coordinates {};
% demands = sparsed, 604
\addplot+[
	boxplot prepared={
	lower whisker=1.0,
	lower quartile=1.017391304347826,
	median=1.050561797752809,
	upper quartile=1.0981449095520843,
	upper whisker=1.2963619021665076
}, color = brown, style = solid
] coordinates {};
% demands = constant, 604
\addplot+[
	boxplot prepared={
	lower whisker=1.0,
	lower quartile=1.0061996280223187,
	median=1.0226914591868894,
	upper quartile=1.0481048577798797,
	upper whisker=1.2963619021665076
}, color = black, style = solid
] coordinates {};
% rewards = inversely, 580
\addplot+[
	boxplot prepared={
	lower whisker=1.0,
	lower quartile=1.0574712643678161,
	median=1.0951194147341967,
	upper quartile=1.125101543460601,
	upper whisker=1.2459677419354838
}, color = black, style = solid
] coordinates {};
% rewards = identical, 580
\addplot+[
	boxplot prepared={
	lower whisker=1.0,
	lower quartile=1.0197870102550617,
	median=1.0481048577798797,
	upper quartile=1.1037735849056605,
	upper whisker=1.2963619021665076
}, color = brown, style = solid
] coordinates {};
% threshold = 45, 346
\addplot+[
	boxplot prepared={
	lower whisker=1.0,
	lower quartile=1.0294218268901814,
	median=1.0581280704117684,
	upper quartile=1.1013443640124094,
	upper whisker=1.217032967032967
}, color = brown, style = solid
] coordinates {};
% threshold = 30, 346
\addplot+[
	boxplot prepared={
	lower whisker=1.0,
	lower quartile=1.0069629612199378,
	median=1.0411717056887515,
	upper quartile=1.0974683544303798,
	upper whisker=1.2194323144104804
}, color = brown, style = solid
] coordinates {};
% threshold = 15, 346
\addplot+[
	boxplot prepared={
	lower whisker=1.0,
	lower quartile=1.0197870102550617,
	median=1.05277152791982,
	upper quartile=1.103942652329749,
	upper whisker=1.2459677419354838
}, color = black, style = solid
] coordinates {};
% scope = quebec, 613
\addplot+[
	boxplot prepared={
	lower whisker=1.0,
	lower quartile=1.017391304347826,
	median=1.0524956970740103,
	upper quartile=1.1027027027027028,
	upper whisker=1.2963619021665076
}, color = black, style = solid
] coordinates {};
% scope = montreal, 613
\addplot+[
	boxplot prepared={
	lower whisker=1.0,
	lower quartile=1.0261845386533666,
	median=1.0611033519553073,
	upper quartile=1.1049737771452666,
	upper whisker=1.239733629300777
}, color = brown, style = solid
] coordinates {};
% periods = 7, 215
\addplot+[
	boxplot prepared={
	lower whisker=1.0,
	lower quartile=1.019736842105263,
	median=1.0545454545454545,
	upper quartile=1.0997054272708637,
	upper whisker=1.171785028790787
}, color = brown, style = solid
] coordinates {};
% periods = 5, 215
\addplot+[
	boxplot prepared={
	lower whisker=1.0,
	lower quartile=1.0080624355005159,
	median=1.044280442804428,
	upper quartile=1.0829015544041452,
	upper whisker=1.1777777777777778
}, color = brown, style = solid
] coordinates {};
% periods = 3, 215
\addplot+[
	boxplot prepared={
	lower whisker=1.0,
	lower quartile=1.017633009994121,
	median=1.0497581202487907,
	upper quartile=1.1013001018030815,
	upper whisker=1.2963619021665076
}, color = black, style = solid
] coordinates {};
% facilities = 1, 1322
\end{axis}
\end{tikzpicture}


==> graphs_optimistic/heatmap_optimistic_optimistic.tex <==
\begin{tikzpicture}
\begin{axis}[
    colormap/blackwhite,
    %colorbar,
    xlabel = {Ground truth $(optimistic, \rho_2)$},
    ylabel = {Assumption $(optimistic, \rho_1)$},
    point meta min=0,
    point meta max=100,
    % title={Variations of $\rho$ values},
    xmin=-0.125, xmax=1.125, xscale=0.8,
    xtick style={color=black},
    xtick={0,0.25,0.5,0.75,1},
    ymin=-0.125, ymax=1.125, yscale=0.8,
    ytick style={color=black},
    ytick={0,0.25,0.5,0.75,1},
    % every axis label/.append style={font=\small},
    % tick align=outside,
    % tick pos=left,
    every node near coord/.append style={font=\footnotesize, color=black, anchor=center,
        /pgf/number format/.cd, fixed, fixed zerofill, precision=2
    }
    ]
    \addplot[%
        matrix plot*,
        point meta=explicit,
        mesh/cols=5,
        visualization depends on=\thisrow{Deviation}\as\std,,
        nodes near coords={\pgfmathprintnumber{\pgfplotspointmeta}},
    ] table[meta=Mean] {
    x y Mean Deviation
0.0 0.0 100.00 0.00
0.25 0.0 88.26 10.98
0.5 0.0 81.41 17.18
0.75 0.0 80.53 18.02
1.0 0.0 80.50 18.03
0.0 0.25 44.00 31.97
0.25 0.25 100.00 0.00
0.5 0.25 92.71 9.82
0.75 0.25 91.56 11.10
1.0 0.25 91.53 11.13
0.0 0.5 40.22 31.83
0.25 0.5 83.03 17.07
0.5 0.5 100.00 0.00
0.75 0.5 98.96 2.86
1.0 0.5 98.93 2.99
0.0 0.75 42.22 32.07
0.25 0.75 83.54 16.93
0.5 0.75 97.91 5.55
0.75 0.75 100.00 0.00
1.0 0.75 100.00 0.00
0.0 1.0 42.18 31.91
0.25 1.0 83.28 17.09
0.5 1.0 98.04 5.14
0.75 1.0 100.00 0.00
1.0 1.0 100.00 0.00
    };
    \end{axis}
    \end{tikzpicture}


==> graphs_optimistic/heatmap_optimistic_pessimistic.tex <==
\begin{tikzpicture}
\begin{axis}[
    colormap/blackwhite,
    colorbar,
    xlabel = {Ground truth $(pessimistic, \rho_2)$},
    ylabel = {Assumption $(optimistic, \rho_1)$},
    point meta min=0,
    point meta max=100,
    % title={Variations of $\rho$ values},
    xmin=-0.125, xmax=1.125, xscale=0.8,
    xtick style={color=black},
    xtick={0,0.25,0.5,0.75,1},
    ymin=-0.125, ymax=1.125, yscale=0.8,
    ytick style={color=black},
    ytick={0,0.25,0.5,0.75,1},
    % every axis label/.append style={font=\small},
    % tick align=outside,
    % tick pos=left,
    every node near coord/.append style={font=\footnotesize, color=black, anchor=center,
        /pgf/number format/.cd, fixed, fixed zerofill, precision=2
    }
    ]
    \addplot[%
        matrix plot*,
        point meta=explicit,
        mesh/cols=5,
        visualization depends on=\thisrow{Deviation}\as\std,,
        nodes near coords={\pgfmathprintnumber{\pgfplotspointmeta}},
    ] table[meta=Mean] {
    x y Mean Deviation
0.0 0.0 81.93 20.63
0.25 0.0 81.80 14.16
0.5 0.0 75.52 17.78
0.75 0.0 74.75 18.31
1.0 0.0 74.73 18.30
0.0 0.25 33.41 28.84
0.25 0.25 85.50 16.43
0.5 0.25 79.77 15.38
0.75 0.25 78.88 15.48
1.0 0.25 78.87 15.48
0.0 0.5 30.80 27.44
0.25 0.5 72.77 16.03
0.5 0.5 86.62 16.15
0.75 0.5 85.92 15.85
1.0 0.5 85.91 15.86
0.0 0.75 32.23 28.34
0.25 0.75 73.82 16.04
0.5 0.75 85.58 15.81
0.75 0.75 86.73 16.13
1.0 0.75 86.72 16.13
0.0 1.0 32.49 28.34
0.25 1.0 73.63 16.13
0.5 1.0 85.48 15.65
0.75 1.0 86.48 16.00
1.0 1.0 86.48 16.01
    };
    \end{axis}
    \end{tikzpicture}


==> graphs_optimistic/objectives.tex <==
\begin{tikzpicture}
\begin{axis}[name = 3periods, xmin = 1, xmax = 1.5, xscale = 0.5, ymin = 45, ymax = 105, yscale = 0.75, xtick = {1,1.25,1.5,1.75,2}, ytick = {50, 75, 100}, xlabel = {Objective ratio}, ylabel = {Instances (\%)}, legend pos = south west]
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1,100) (1.1,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.1,100) (1.2,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.2,100) (1.3,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.3,100) (1.4,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.4,100) (1.5,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1,100) (1.1,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.1,100) (1.2,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.2,100) (1.3,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.3,100) (1.4,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.4,100) (1.5,100)};

\end{axis}
\begin{axis}[name = 5periods, at={(3periods.east)}, anchor=west, xshift = 1.5cm, xmin = 1, xmax = 1.5, xscale = 0.5, ymin = 45, ymax = 105, yscale = 0.75, xtick = {1,1.25,1.5,1.75,2}, ytick = {50, 75, 100}, xlabel = {Objective ratio}, ylabel = {Instances (\%)}, legend pos = south west]
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1,90) (1.1,99)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.1,99) (1.2,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.2,100) (1.3,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.3,100) (1.4,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.4,100) (1.5,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1,94) (1.1,99)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.1,99) (1.2,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.2,100) (1.3,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.3,100) (1.4,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.4,100) (1.5,100)};

\end{axis}
\begin{axis}[name = 7periods, at={(5periods.east)}, anchor=west, xshift = 1.5cm, xmin = 1, xmax = 1.5, xscale = 0.5, ymin = 45, ymax = 105, yscale = 0.75, xtick = {1,1.25,1.5,1.75,2}, ytick = {50, 75, 100}, xlabel = {Objective ratio}, ylabel = {Instances (\%)}, legend pos = south west]
\addlegendimage{line width = 2, color = gray, style = dotted}
\addlegendentry{Tailored B\&C}
\addlegendimage{line width = 2, color = orange, style = solid}
\addlegendentry{Improved B\&C}
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1,57) (1.1,98)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.1,98) (1.2,99)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.2,99) (1.3,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.3,100) (1.4,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.4,100) (1.5,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1,78) (1.1,98)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.1,98) (1.2,99)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.2,99) (1.3,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.3,100) (1.4,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.4,100) (1.5,100)};

\end{axis}
\node[align=center, yshift=1cm] at (3periods.north) {Instances with $|\mathcal{T}| = 3$.};
\node[align=center, yshift=0.5cm] at (3periods.north) {(total of $600$ instances)};
\node[align=center, yshift=1cm] at (5periods.north) {Instances with $|\mathcal{T}| = 5$.};
\node[align=center, yshift=0.5cm] at (5periods.north) {(total of $600$ instances)};
\node[align=center, yshift=1cm] at (7periods.north) {Instances with $|\mathcal{T}| = 7$.};
\node[align=center, yshift=0.5cm] at (7periods.north) {(total of $600$ instances)};
\end{tikzpicture}



% \begin{tikzpicture}
% \begin{axis}[name = 3periods, xmin = 1, xmax = 2, xscale = 0.5, ymin = 45, ymax = 105, yscale = 0.75, xtick = {1,1.25,1.5,1.75,2}, ytick = {50, 75, 100}, xlabel = {Objective ratio}, ylabel = {Instances (\%)}, legend pos = south west]
% \addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1,100) (1.1,100)};
% \addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.1,100) (1.2,100)};
% \addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.2,100) (1.3,100)};
% \addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.3,100) (1.4,100)};
% \addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.4,100) (1.5,100)};
% \addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.5,100) (1.6,100)};
% \addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.6,100) (1.7,100)};
% \addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.7,100) (1.8,100)};
% \addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.8,100) (1.9,100)};
% \addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.9,100) (2.0,100)};
% \addplot[line width = 2pt, color = orange, style = solid] coordinates {(1,100) (1.1,100)};
% \addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.1,100) (1.2,100)};
% \addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.2,100) (1.3,100)};
% \addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.3,100) (1.4,100)};
% \addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.4,100) (1.5,100)};
% \addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.5,100) (1.6,100)};
% \addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.6,100) (1.7,100)};
% \addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.7,100) (1.8,100)};
% \addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.8,100) (1.9,100)};
% \addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.9,100) (2.0,100)};

% \end{axis}
% \begin{axis}[name = 5periods, at={(3periods.east)}, anchor=west, xshift = 1.5cm, xmin = 1, xmax = 2, xscale = 0.5, ymin = 45, ymax = 105, yscale = 0.75, xtick = {1,1.25,1.5,1.75,2}, ytick = {50, 75, 100}, xlabel = {Objective ratio}, ylabel = {Instances (\%)}, legend pos = south west]
% \addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1,90) (1.1,99)};
% \addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.1,99) (1.2,100)};
% \addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.2,100) (1.3,100)};
% \addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.3,100) (1.4,100)};
% \addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.4,100) (1.5,100)};
% \addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.5,100) (1.6,100)};
% \addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.6,100) (1.7,100)};
% \addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.7,100) (1.8,100)};
% \addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.8,100) (1.9,100)};
% \addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.9,100) (2.0,100)};
% \addplot[line width = 2pt, color = orange, style = solid] coordinates {(1,94) (1.1,99)};
% \addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.1,99) (1.2,100)};
% \addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.2,100) (1.3,100)};
% \addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.3,100) (1.4,100)};
% \addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.4,100) (1.5,100)};
% \addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.5,100) (1.6,100)};
% \addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.6,100) (1.7,100)};
% \addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.7,100) (1.8,100)};
% \addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.8,100) (1.9,100)};
% \addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.9,100) (2.0,100)};

% \end{axis}
% \begin{axis}[name = 7periods, at={(5periods.east)}, anchor=west, xshift = 1.5cm, xmin = 1, xmax = 2, xscale = 0.5, ymin = 45, ymax = 105, yscale = 0.75, xtick = {1,1.25,1.5,1.75,2}, ytick = {50, 75, 100}, xlabel = {Objective ratio}, ylabel = {Instances (\%)}, legend pos = south west]
% \addlegendimage{line width = 2, color = gray, style = dotted}
% \addlegendentry{Tailored B\&C}
% \addlegendimage{line width = 2, color = orange, style = solid}
% \addlegendentry{Tightened B\&C}
% \addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1,57) (1.1,96)};
% \addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.1,96) (1.2,99)};
% \addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.2,99) (1.3,100)};
% \addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.3,100) (1.4,100)};
% \addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.4,100) (1.5,100)};
% \addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.5,100) (1.6,100)};
% \addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.6,100) (1.7,100)};
% \addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.7,100) (1.8,100)};
% \addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.8,100) (1.9,100)};
% \addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.9,100) (2.0,100)};
% \addplot[line width = 2pt, color = orange, style = solid] coordinates {(1,78) (1.1,96)};
% \addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.1,96) (1.2,99)};
% \addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.2,99) (1.3,100)};
% \addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.3,100) (1.4,100)};
% \addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.4,100) (1.5,100)};
% \addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.5,100) (1.6,100)};
% \addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.6,100) (1.7,100)};
% \addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.7,100) (1.8,100)};
% \addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.8,100) (1.9,100)};
% \addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.9,100) (2.0,100)};

% \end{axis}
% \node[align=center, yshift=1cm] at (3periods.north) {Instances with $|\mathcal{T}| = 3$.};
% \node[align=center, yshift=0.5cm] at (3periods.north) {(total of $600$ instances)};
% \node[align=center, yshift=1cm] at (5periods.north) {Instances with $|\mathcal{T}| = 5$.};
% \node[align=center, yshift=0.5cm] at (5periods.north) {(total of $600$ instances)};
% \node[align=center, yshift=1cm] at (7periods.north) {Instances with $|\mathcal{T}| = 7$.};
% \node[align=center, yshift=0.5cm] at (7periods.north) {(total of $600$ instances)};
% \end{tikzpicture}


==> graphs_optimistic/runtimes.tex <==
\begin{tikzpicture}
\begin{axis}[name = 3periods, xmin = 1, xmax = 2, xscale = 0.5, ymin = -5, ymax = 105, yscale = 0.75, xtick = {1,1.25,1.5,1.75,2}, ytick = {0, 25, 50, 75, 100}, xlabel = {Runtime ratio}, ylabel = {Instances (\%)}, legend pos = south west]
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1,17) (1.1,38)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.1,38) (1.2,42)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.2,42) (1.3,46)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.3,46) (1.4,50)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.4,50) (1.5,53)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.5,53) (1.6,55)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.6,55) (1.7,58)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.7,58) (1.8,61)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.8,61) (1.9,63)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.9,63) (2.0,65)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1,36) (1.1,74)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.1,74) (1.2,79)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.2,79) (1.3,82)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.3,82) (1.4,86)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.4,86) (1.5,90)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.5,90) (1.6,92)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.6,92) (1.7,94)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.7,94) (1.8,95)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.8,95) (1.9,96)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.9,96) (2.0,97)};

\end{axis}
\begin{axis}[name = 5periods, at={(3periods.east)}, anchor=west, xshift = 1.5cm, xmin = 1, xmax = 2, xscale = 0.5, ymin = -5, ymax = 105, yscale = 0.75, xtick = {1,1.25,1.5,1.75,2}, ytick = {0, 25, 50, 75, 100}, xlabel = {Runtime ratio}, ylabel = {Instances (\%)}, legend pos = south west]
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1,15) (1.1,32)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.1,32) (1.2,35)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.2,35) (1.3,38)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.3,38) (1.4,40)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.4,40) (1.5,43)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.5,43) (1.6,44)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.6,44) (1.7,45)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.7,45) (1.8,47)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.8,47) (1.9,48)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.9,48) (2.0,49)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1,42) (1.1,86)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.1,86) (1.2,88)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.2,88) (1.3,89)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.3,89) (1.4,91)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.4,91) (1.5,91)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.5,91) (1.6,92)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.6,92) (1.7,93)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.7,93) (1.8,93)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.8,93) (1.9,93)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.9,93) (2.0,94)};

\end{axis}
\begin{axis}[name = 7periods, at={(5periods.east)}, anchor=west, xshift = 1.5cm, xmin = 1, xmax = 2, xscale = 0.5, ymin = -5, ymax = 105, yscale = 0.75, xtick = {1,1.25,1.5,1.75,2}, ytick = {0, 25, 50, 75, 100}, xlabel = {Runtime ratio}, ylabel = {Instances (\%)}, legend pos = south west]
\addlegendimage{line width = 2, color = gray, style = dotted}
\addlegendentry{Tailored B\&C}
\addlegendimage{line width = 2, color = orange, style = solid}
\addlegendentry{Tightened B\&C}
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1,29) (1.1,65)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.1,65) (1.2,66)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.2,66) (1.3,67)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.3,67) (1.4,68)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.4,68) (1.5,69)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.5,69) (1.6,69)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.6,69) (1.7,70)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.7,70) (1.8,70)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.8,70) (1.9,71)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.9,71) (2.0,72)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1,28) (1.1,98)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.1,98) (1.2,98)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.2,98) (1.3,98)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.3,98) (1.4,98)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.4,98) (1.5,98)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.5,98) (1.6,99)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.6,99) (1.7,99)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.7,99) (1.8,99)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.8,99) (1.9,99)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.9,99) (2.0,99)};

\end{axis}
\node[align=center, yshift=1cm] at (3periods.north) {Instances with $|\mathcal{T}| = 3$.};
\node[align=center, yshift=0.5cm] at (3periods.north) {(total of $600$ instances)};
\node[align=center, yshift=1cm] at (5periods.north) {Instances with $|\mathcal{T}| = 5$.};
\node[align=center, yshift=0.5cm] at (5periods.north) {(total of $600$ instances)};
\node[align=center, yshift=1cm] at (7periods.north) {Instances with $|\mathcal{T}| = 7$.};
\node[align=center, yshift=0.5cm] at (7periods.north) {(total of $600$ instances)};
\end{tikzpicture}


==> graphs_optimistic/services.tex <==
\begin{tikzpicture}
\begin{axis}[name = visits, y=0.5cm, ymin=0, ymax=37, width = 6cm, xlabel = {Average number of visits}, ytick = {}, yticklabels = {}]
\addplot+[
	boxplot prepared={
	lower whisker=0.109090909090909,
	lower quartile=0.5047169811320755,
	median=0.7307692307692307,
	upper quartile=1.093841642228739,
	upper whisker=2.142857142857143
}, color = black, style = dotted
] coordinates {};
% split = 1.0, 215
\addplot+[
	boxplot prepared={
	lower whisker=0.109090909090909,
	lower quartile=0.5213636363636364,
	median=0.8928571428571429,
	upper quartile=1.6583333333333332,
	upper whisker=3.6
}, color = black, style = solid
] coordinates {};
% split = 1.0, 215
\addplot+[
	boxplot prepared={
	lower whisker=0.109090909090909,
	lower quartile=0.5,
	median=0.74,
	upper quartile=1.0983870967741935,
	upper whisker=2.142857142857143
}, color = black, style = dotted
] coordinates {};
% split = 0.75, 215
\addplot+[
	boxplot prepared={
	lower whisker=0.1111111111111111,
	lower quartile=0.52,
	median=0.8928571428571429,
	upper quartile=1.6583333333333332,
	upper whisker=3.5142857142857142
}, color = black, style = solid
] coordinates {};
% split = 0.75, 215
\addplot+[
	boxplot prepared={
	lower whisker=0.109090909090909,
	lower quartile=0.5096539162112932,
	median=0.7457627118644068,
	upper quartile=1.1,
	upper whisker=2.5
}, color = black, style = dotted
] coordinates {};
% split = 0.5, 215
\addplot+[
	boxplot prepared={
	lower whisker=0.109090909090909,
	lower quartile=0.5156402737047898,
	median=0.88,
	upper quartile=1.622297297297297,
	upper whisker=3.5428571428571427
}, color = black, style = solid
] coordinates {};
% split = 0.5, 215
\addplot+[
	boxplot prepared={
	lower whisker=0.109090909090909,
	lower quartile=0.5,
	median=0.7307692307692307,
	upper quartile=1.135632183908046,
	upper whisker=2.7948717948717947
}, color = black, style = dotted
] coordinates {};
% split = 0.25, 215
\addplot+[
	boxplot prepared={
	lower whisker=0.109090909090909,
	lower quartile=0.5163978494623656,
	median=0.9056603773584906,
	upper quartile=1.5,
	upper whisker=3.4285714285714284
}, color = black, style = solid
] coordinates {};
% split = 0.25, 215
\addplot+[
	boxplot prepared={
	lower whisker=0.109090909090909,
	lower quartile=0.5047169811320755,
	median=0.7307692307692307,
	upper quartile=1.1556451612903227,
	upper whisker=2.142857142857143
}, color = black, style = dotted
] coordinates {};
% split = 0.0, 215
\addplot+[
	boxplot prepared={
	lower whisker=0.109090909090909,
	lower quartile=0.5336206896551725,
	median=0.8620689655172413,
	upper quartile=1.4033898305084747,
	upper whisker=2.789473684210526
}, color = black, style = solid
] coordinates {};
% split = 0.0, 215
\addplot+[
	boxplot prepared={
	lower whisker=0.109090909090909,
	lower quartile=0.5584868093578895,
	median=0.8166666666666667,
	upper quartile=1.3125,
	upper whisker=3.717948717948718
}, color = black, style = dotted
] coordinates {};
% demands = sparsed, 604
\addplot+[
	boxplot prepared={
	lower whisker=0.109090909090909,
	lower quartile=0.5942510306917087,
	median=1.1026315789473684,
	upper quartile=2.057207207207207,
	upper whisker=6.512820512820513
}, color = black, style = solid
] coordinates {};
% demands = sparsed, 604
\addplot+[
	boxplot prepared={
	lower whisker=0.22,
	lower quartile=0.6129032258064516,
	median=0.9,
	upper quartile=1.3355263157894737,
	upper whisker=4.384615384615385
}, color = black, style = dotted
] coordinates {};
% demands = constant, 604
\addplot+[
	boxplot prepared={
	lower whisker=0.2075471698113207,
	lower quartile=0.6666666666666666,
	median=1.25,
	upper quartile=2.1800699300699304,
	upper whisker=6.487179487179487
}, color = black, style = solid
] coordinates {};
% demands = constant, 604
\addplot+[
	boxplot prepared={
	lower whisker=0.109090909090909,
	lower quartile=0.3584905660377358,
	median=0.6129032258064516,
	upper quartile=1.0263157894736843,
	upper whisker=2.5
}, color = black, style = dotted
] coordinates {};
% rewards = inversely, 580
\addplot+[
	boxplot prepared={
	lower whisker=0.109090909090909,
	lower quartile=0.38,
	median=0.6129032258064516,
	upper quartile=1.0666666666666669,
	upper whisker=3.9743589743589753
}, color = black, style = solid
] coordinates {};
% rewards = inversely, 580
\addplot+[
	boxplot prepared={
	lower whisker=0.4081632653061224,
	lower quartile=0.7376923076923076,
	median=1.0267094017094016,
	upper quartile=1.3508928571428571,
	upper whisker=2.7948717948717947
}, color = black, style = dotted
] coordinates {};
% rewards = identical, 580
\addplot+[
	boxplot prepared={
	lower whisker=0.4693877551020408,
	lower quartile=1.0,
	median=1.6666666666666667,
	upper quartile=2.4833333333333334,
	upper whisker=5.72972972972973
}, color = black, style = solid
] coordinates {};
% rewards = identical, 580
\addplot+[
	boxplot prepared={
	lower whisker=0.1333333333333333,
	lower quartile=0.8181818181818182,
	median=1.2947368421052632,
	upper quartile=1.75,
	upper whisker=4.384615384615385
}, color = black, style = dotted
] coordinates {};
% threshold = 45, 346
\addplot+[
	boxplot prepared={
	lower whisker=0.1333333333333333,
	lower quartile=1.2575757575757576,
	median=2.15,
	upper quartile=2.8733552631578947,
	upper whisker=6.512820512820513
}, color = black, style = solid
] coordinates {};
% threshold = 45, 346
\addplot+[
	boxplot prepared={
	lower whisker=0.109090909090909,
	lower quartile=0.5912715994683208,
	median=1.096774193548387,
	upper quartile=1.6,
	upper whisker=3.351351351351352
}, color = black, style = dotted
] coordinates {};
% threshold = 30, 346
\addplot+[
	boxplot prepared={
	lower whisker=0.109090909090909,
	lower quartile=0.5975806451612904,
	median=1.4019230769230768,
	upper quartile=2.276129943502825,
	upper whisker=5.72972972972973
}, color = black, style = solid
] coordinates {};
% threshold = 30, 346
\addplot+[
	boxplot prepared={
	lower whisker=0.1224489795918367,
	lower quartile=0.3265306122448979,
	median=0.5116531165311653,
	upper quartile=0.7096774193548387,
	upper whisker=1.3103448275862069
}, color = black, style = dotted
] coordinates {};
% threshold = 15, 346
\addplot+[
	boxplot prepared={
	lower whisker=0.1224489795918367,
	lower quartile=0.320754716981132,
	median=0.5767676767676768,
	upper quartile=0.8928571428571429,
	upper whisker=2.2758620689655173
}, color = black, style = solid
] coordinates {};
% threshold = 15, 346
\addplot+[
	boxplot prepared={
	lower whisker=0.109090909090909,
	lower quartile=0.42,
	median=0.6333333333333333,
	upper quartile=0.8636363636363636,
	upper whisker=1.6333333333333333
}, color = black, style = dotted
] coordinates {};
% scope = quebec, 613
\addplot+[
	boxplot prepared={
	lower whisker=0.109090909090909,
	lower quartile=0.42,
	median=0.6885245901639344,
	upper quartile=1.3,
	upper whisker=3.015151515151515
}, color = black, style = solid
] coordinates {};
% scope = quebec, 613
\addplot+[
	boxplot prepared={
	lower whisker=0.2258064516129032,
	lower quartile=0.8387096774193549,
	median=1.1944444444444444,
	upper quartile=1.648648648648649,
	upper whisker=2.7948717948717947
}, color = black, style = dotted
] coordinates {};
% scope = montreal, 613
\addplot+[
	boxplot prepared={
	lower whisker=0.2258064516129032,
	lower quartile=0.9310344827586208,
	median=1.648648648648649,
	upper quartile=2.4285714285714284,
	upper whisker=4.65
}, color = black, style = solid
] coordinates {};
% scope = montreal, 613
\addplot+[
	boxplot prepared={
	lower whisker=0.3584905660377358,
	lower quartile=0.68,
	median=0.9696969696969696,
	upper quartile=1.2333333333333334,
	upper whisker=4.384615384615385
}, color = black, style = dotted
] coordinates {};
% periods = 7, 215
\addplot+[
	boxplot prepared={
	lower whisker=0.3442622950819672,
	lower quartile=0.8688172043010753,
	median=1.2075471698113207,
	upper quartile=2.1818181818181817,
	upper whisker=6.512820512820513
}, color = black, style = solid
] coordinates {};
% periods = 7, 215
\addplot+[
	boxplot prepared={
	lower whisker=0.2166666666666666,
	lower quartile=0.576271186440678,
	median=0.66,
	upper quartile=1.0,
	upper whisker=2.5945945945945947
}, color = black, style = dotted
] coordinates {};
% periods = 5, 215
\addplot+[
	boxplot prepared={
	lower whisker=0.2,
	lower quartile=0.6071428571428571,
	median=0.8979591836734694,
	upper quartile=1.5517241379310345,
	upper whisker=4.65
}, color = black, style = solid
] coordinates {};
% periods = 5, 215
\addplot+[
	boxplot prepared={
	lower whisker=0.109090909090909,
	lower quartile=0.3076923076923077,
	median=0.5121951219512195,
	upper quartile=0.8070719602977667,
	upper whisker=2.5
}, color = black, style = dotted
] coordinates {};
% periods = 3, 215
\addplot+[
	boxplot prepared={
	lower whisker=0.109090909090909,
	lower quartile=0.3076923076923077,
	median=0.6037735849056604,
	upper quartile=0.9696969696969696,
	upper whisker=2.8684210526315788
}, color = black, style = solid
] coordinates {};
% periods = 3, 215
\addplot+[
	boxplot prepared={
	lower whisker=0.109090909090909,
	lower quartile=0.576271186440678,
	median=0.8787878787878788,
	upper quartile=1.3125,
	upper whisker=4.384615384615385
}, color = black, style = dotted
] coordinates {};
% facilities = 1, 1322
\addplot+[
	boxplot prepared={
	lower whisker=0.109090909090909,
	lower quartile=0.6067037470725996,
	median=1.1026315789473684,
	upper quartile=2.088235294117647,
	upper whisker=6.512820512820513
}, color = black, style = solid
] coordinates {};
% facilities = 1, 1322
\end{axis}
\begin{axis}[name = service, at={(visits.east)}, anchor=west, xshift = 4cm, y=0.5cm, ymin=0, ymax=37, width = 6cm, xlabel = {Average percentage of demand}, ytick = {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36}, yticklabels = {[215 instances],Factor $\rho = 1.0$,[215 instances],Factor $\rho = 0.75$,[215 instances],Factor $\rho = 0.5$,[215 instances],Factor $\rho = 0.25$,[215 instances],Factor $\rho = 0.0$,[604 instances],Sparse demands,[604 instances],Constant demands,[580 instances],Inverses rewards,[580 instances],Identical rewards,[346 instances],Travel $\leq$ 45 minutes,[346 instances],Travel $\leq$ 30 minutes,[346 instances],Travel $\leq$ 15 minutes,[613 instances],Quebec province,[613 instances],Montreal area,[215 instances],$|\mathcal{T}|$ = 7 periods,[215 instances],$|\mathcal{T}|$ = 5 periods,[215 instances],$|\mathcal{T}|$ = 3 periods,[1325 instances],Filtered benchmark}, yticklabel style = {xshift = -2cm, anchor = center, align = center}]
\addplot+[
	boxplot prepared={
	lower whisker=0.0884353741496598,
	lower quartile=0.4055194805194805,
	median=0.5636666666666668,
	upper quartile=0.7506305488297014,
	upper whisker=1.0
}, color = black, style = dotted
] coordinates {};
% split = 1.0, 215
\addplot+[
	boxplot prepared={
	lower whisker=0.0709876543209876,
	lower quartile=0.3373983739837399,
	median=0.5166666666666667,
	upper quartile=0.6764790764790765,
	upper whisker=1.0
}, color = black, style = solid
] coordinates {};
% split = 1.0, 215
\addplot+[
	boxplot prepared={
	lower whisker=0.0884353741496598,
	lower quartile=0.4055194805194805,
	median=0.5777777777777778,
	upper quartile=0.7522997835497833,
	upper whisker=1.0
}, color = black, style = dotted
] coordinates {};
% split = 0.75, 215
\addplot+[
	boxplot prepared={
	lower whisker=0.0802469135802469,
	lower quartile=0.328030303030303,
	median=0.5166666666666667,
	upper quartile=0.6764790764790765,
	upper whisker=1.0
}, color = black, style = solid
] coordinates {};
% split = 0.75, 215
\addplot+[
	boxplot prepared={
	lower whisker=0.0884353741496598,
	lower quartile=0.4055194805194805,
	median=0.5712820512820513,
	upper quartile=0.7518902831402832,
	upper whisker=1.0
}, color = black, style = dotted
] coordinates {};
% split = 0.5, 215
\addplot+[
	boxplot prepared={
	lower whisker=0.0802469135802469,
	lower quartile=0.324949494949495,
	median=0.5166666666666667,
	upper quartile=0.6768453768453768,
	upper whisker=1.0
}, color = black, style = solid
] coordinates {};
% split = 0.5, 215
\addplot+[
	boxplot prepared={
	lower whisker=0.0884353741496598,
	lower quartile=0.4055194805194805,
	median=0.5712820512820513,
	upper quartile=0.7518902831402832,
	upper whisker=1.0
}, color = black, style = dotted
] coordinates {};
% split = 0.25, 215
\addplot+[
	boxplot prepared={
	lower whisker=0.0850340136054421,
	lower quartile=0.3308080808080809,
	median=0.5121212121212121,
	upper quartile=0.6826213310084278,
	upper whisker=1.0
}, color = black, style = solid
] coordinates {};
% split = 0.25, 215
\addplot+[
	boxplot prepared={
	lower whisker=0.0884353741496598,
	lower quartile=0.4055194805194805,
	median=0.5712820512820513,
	upper quartile=0.7522997835497834,
	upper whisker=1.0
}, color = black, style = dotted
] coordinates {};
% split = 0.0, 215
\addplot+[
	boxplot prepared={
	lower whisker=0.0850340136054421,
	lower quartile=0.37059131344845625,
	median=0.5303030303030303,
	upper quartile=0.6926169590643275,
	upper whisker=1.0
}, color = black, style = solid
] coordinates {};
% split = 0.0, 215
\addplot+[
	boxplot prepared={
	lower whisker=0.0884353741496598,
	lower quartile=0.41238095238095235,
	median=0.6343434343434343,
	upper quartile=0.8260732323232323,
	upper whisker=1.0
}, color = black, style = dotted
] coordinates {};
% demands = sparsed, 604
\addplot+[
	boxplot prepared={
	lower whisker=0.0709876543209876,
	lower quartile=0.3685042309606769,
	median=0.6055424528301887,
	upper quartile=0.734513888888889,
	upper whisker=1.0
}, color = black, style = solid
] coordinates {};
% demands = sparsed, 604
\addplot+[
	boxplot prepared={
	lower whisker=0.1761006289308176,
	lower quartile=0.4645073153534285,
	median=0.6464646464646464,
	upper quartile=0.8060606060606059,
	upper whisker=1.0
}, color = black, style = dotted
] coordinates {};
% demands = constant, 604
\addplot+[
	boxplot prepared={
	lower whisker=0.1133333333333333,
	lower quartile=0.37982758620689655,
	median=0.5875478927203064,
	upper quartile=0.7999999999999998,
	upper whisker=1.0
}, color = black, style = solid
] coordinates {};
% demands = constant, 604
\addplot+[
	boxplot prepared={
	lower whisker=0.0884353741496598,
	lower quartile=0.2884615384615384,
	median=0.4821428571428571,
	upper quartile=0.7105263157894737,
	upper whisker=0.9871794871794872
}, color = black, style = dotted
] coordinates {};
% rewards = inversely, 580
\addplot+[
	boxplot prepared={
	lower whisker=0.0709876543209876,
	lower quartile=0.24523809523809517,
	median=0.4226190476190475,
	upper quartile=0.685947310947311,
	upper whisker=0.9914529914529914
}, color = black, style = solid
] coordinates {};
% rewards = inversely, 580
\addplot+[
	boxplot prepared={
	lower whisker=0.3231292517006803,
	lower quartile=0.546347793845013,
	median=0.7101149425287356,
	upper quartile=0.9194523470839261,
	upper whisker=1.0
}, color = black, style = dotted
] coordinates {};
% rewards = identical, 580
\addplot+[
	boxplot prepared={
	lower whisker=0.2955974842767295,
	lower quartile=0.5118686868686868,
	median=0.6335858585858586,
	upper quartile=0.8245614035087719,
	upper whisker=1.0
}, color = black, style = solid
] coordinates {};
% rewards = identical, 580
\addplot+[
	boxplot prepared={
	lower whisker=0.1333333333333333,
	lower quartile=0.7105263157894737,
	median=0.824074074074074,
	upper quartile=0.99,
	upper whisker=1.0
}, color = black, style = dotted
] coordinates {};
% threshold = 45, 346
\addplot+[
	boxplot prepared={
	lower whisker=0.1166666666666666,
	lower quartile=0.6737373737373737,
	median=0.8327241715399609,
	upper quartile=0.9662499999999999,
	upper whisker=1.0
}, color = black, style = solid
] coordinates {};
% threshold = 45, 346
\addplot+[
	boxplot prepared={
	lower whisker=0.0909090909090909,
	lower quartile=0.5008474576271187,
	median=0.6891666666666667,
	upper quartile=0.8974358974358976,
	upper whisker=0.9776315789473684
}, color = black, style = dotted
] coordinates {};
% threshold = 30, 346
\addplot+[
	boxplot prepared={
	lower whisker=0.0709876543209876,
	lower quartile=0.4533333333333334,
	median=0.6263888888888889,
	upper quartile=0.8278716216216216,
	upper whisker=0.95
}, color = black, style = solid
] coordinates {};
% threshold = 30, 346
\addplot+[
	boxplot prepared={
	lower whisker=0.0884353741496598,
	lower quartile=0.2564586357039187,
	median=0.3936314363143631,
	upper quartile=0.5402298850574712,
	upper whisker=0.8034863945578232
}, color = black, style = dotted
] coordinates {};
% threshold = 15, 346
\addplot+[
	boxplot prepared={
	lower whisker=0.0850340136054421,
	lower quartile=0.2564102564102564,
	median=0.3582010582010582,
	upper quartile=0.5030477185649599,
	upper whisker=0.7049319727891158
}, color = black, style = solid
] coordinates {};
% threshold = 15, 346
\addplot+[
	boxplot prepared={
	lower whisker=0.0884353741496598,
	lower quartile=0.3231292517006803,
	median=0.47,
	upper quartile=0.6464646464646464,
	upper whisker=0.8434343434343435
}, color = black, style = dotted
] coordinates {};
% scope = quebec, 613
\addplot+[
	boxplot prepared={
	lower whisker=0.0709876543209876,
	lower quartile=0.2566037735849057,
	median=0.4000000000000001,
	upper quartile=0.6075268817204301,
	upper whisker=0.7312499999999998
}, color = black, style = solid
] coordinates {};
% scope = quebec, 613
\addplot+[
	boxplot prepared={
	lower whisker=0.1935483870967742,
	lower quartile=0.5908045977011495,
	median=0.7777777777777778,
	upper quartile=0.9369369369369368,
	upper whisker=1.0
}, color = black, style = dotted
] coordinates {};
% scope = montreal, 613
\addplot+[
	boxplot prepared={
	lower whisker=0.1935483870967742,
	lower quartile=0.5614942528735631,
	median=0.7157894736842108,
	upper quartile=0.9009009009009008,
	upper whisker=1.0
}, color = black, style = solid
] coordinates {};
% scope = montreal, 613
\addplot+[
	boxplot prepared={
	lower whisker=0.2430817610062893,
	lower quartile=0.4885714285714285,
	median=0.6044444444444445,
	upper quartile=0.7909090909090909,
	upper whisker=1.0
}, color = black, style = dotted
] coordinates {};
% periods = 7, 215
\addplot+[
	boxplot prepared={
	lower whisker=0.2327868852459016,
	lower quartile=0.44904761904761903,
	median=0.6190476190476191,
	upper quartile=0.7049319727891158,
	upper whisker=1.0
}, color = black, style = solid
] coordinates {};
% periods = 7, 215
\addplot+[
	boxplot prepared={
	lower whisker=0.1508333333333333,
	lower quartile=0.41852487135506,
	median=0.4838983050847458,
	upper quartile=0.7169540229885056,
	upper whisker=1.0
}, color = black, style = dotted
] coordinates {};
% periods = 5, 215
\addplot+[
	boxplot prepared={
	lower whisker=0.1463888888888888,
	lower quartile=0.3787755102040816,
	median=0.4821428571428571,
	upper quartile=0.6499589490968802,
	upper whisker=1.0
}, color = black, style = solid
] coordinates {};
% periods = 5, 215
\addplot+[
	boxplot prepared={
	lower whisker=0.0884353741496598,
	lower quartile=0.2926829268292683,
	median=0.3825757575757575,
	upper quartile=0.6012820512820513,
	upper whisker=1.0
}, color = black, style = dotted
] coordinates {};
% periods = 3, 215
\addplot+[
	boxplot prepared={
	lower whisker=0.0709876543209876,
	lower quartile=0.2884615384615384,
	median=0.3555555555555555,
	upper quartile=0.5641025641025641,
	upper whisker=1.0
}, color = black, style = solid
] coordinates {};
% periods = 3, 215
\addplot+[
	boxplot prepared={
	lower whisker=0.0884353741496598,
	lower quartile=0.4343333333333333,
	median=0.6357142857142857,
	upper quartile=0.8060606060606059,
	upper whisker=1.0
}, color = black, style = dotted
] coordinates {};
% facilities = 1, 1322
\addplot+[
	boxplot prepared={
	lower whisker=0.0709876543209876,
	lower quartile=0.3724572649572649,
	median=0.5974842767295597,
	upper quartile=0.7666666666666668,
	upper whisker=1.0
}, color = black, style = solid
] coordinates {};
% facilities = 1, 1322
\end{axis}
\end{tikzpicture}


==> graphs_pessimistic/combination.tex <==
\begin{tikzpicture}
\begin{axis}[name = oppgaps, y=0.5cm, ymin=0, ymax=19, x = 0.04cm, xmin = -10, xmax = 110, xlabel = {Opportunity gaps}, xtick = {0,25,50,75,100},  ytick = {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18}, yticklabels = {}]
\addplot+[
	boxplot prepared={
	lower whisker=0.0,
	lower quartile=33.074025,
	median=43.635099999999994,
	upper quartile=50.948750000000004,
	upper whisker=71.7325
}, color = black, style = solid
] coordinates {};
% split = 1.0, 186
\addplot+[
	boxplot prepared={
	lower whisker=0.7236,
	lower quartile=33.924525,
	median=43.79625,
	upper quartile=51.3663,
	upper whisker=71.7325
}, color = black, style = solid
] coordinates {};
% split = 0.75, 186
\addplot+[
	boxplot prepared={
	lower whisker=0.6944,
	lower quartile=32.36455,
	median=43.4744,
	upper quartile=51.034775,
	upper whisker=70.7087
}, color = black, style = solid
] coordinates {};
% split = 0.5, 186
\addplot+[
	boxplot prepared={
	lower whisker=0.7236,
	lower quartile=35.2031,
	median=44.70415,
	upper quartile=48.3294,
	upper whisker=73.7762
}, color = black, style = solid
] coordinates {};
% split = 0.25, 186
\addplot+[
	boxplot prepared={
	lower whisker=100.0,
	lower quartile=100.0,
	median=100.0,
	upper quartile=100.0,
	upper whisker=100.0
}, color = black, style = solid
] coordinates {};
% split = 0.0, 186
\addplot+[
	boxplot prepared={
	lower whisker=0.0,
	lower quartile=34.810675,
	median=46.7532,
	upper quartile=62.93965,
	upper whisker=100.0
}, color = brown, style = solid
] coordinates {};
% demands = sparsed, 498
\addplot+[
	boxplot prepared={
	lower whisker=4.668,
	lower quartile=43.5986,
	median=50.23365,
	upper quartile=62.126025,
	upper whisker=100.0
}, color = brown, style = solid
] coordinates {};
% demands = constant, 498
\addplot+[
	boxplot prepared={
	lower whisker=0.0,
	lower quartile=34.7444,
	median=45.1519,
	upper quartile=51.938725,
	upper whisker=100.0
}, color = black, style = solid
] coordinates {};
% rewards = inversely, 474
\addplot+[
	boxplot prepared={
	lower whisker=0.6944,
	lower quartile=37.91715,
	median=50.27915,
	upper quartile=64.770325,
	upper whisker=100.0
}, color = black, style = solid
] coordinates {};
% rewards = identical, 474
\addplot+[
	boxplot prepared={
	lower whisker=4.668,
	lower quartile=41.669525,
	median=54.7168,
	upper quartile=68.63352499999999,
	upper whisker=100.0
}, color = brown, style = solid
] coordinates {};
% threshold = 45, 296
\addplot+[
	boxplot prepared={
	lower whisker=10.3519,
	lower quartile=37.609475,
	median=45.119749999999996,
	upper quartile=57.0866,
	upper whisker=100.0
}, color = brown, style = solid
] coordinates {};
% threshold = 30, 296
\addplot+[
	boxplot prepared={
	lower whisker=0.0,
	lower quartile=32.239225,
	median=44.831149999999994,
	upper quartile=51.7316,
	upper whisker=100.0
}, color = brown, style = solid
] coordinates {};
% threshold = 15, 296
\addplot+[
	boxplot prepared={
	lower whisker=0.6944,
	lower quartile=41.287525,
	median=48.3699,
	upper quartile=61.763799999999996,
	upper whisker=100.0
}, color = black, style = solid
] coordinates {};
% scope = quebec, 528
\addplot+[
	boxplot prepared={
	lower whisker=0.0,
	lower quartile=34.9169,
	median=47.7071,
	upper quartile=60.21505,
	upper whisker=100.0
}, color = black, style = solid
] coordinates {};
% scope = montreal, 528
\addplot+[
	boxplot prepared={
	lower whisker=32.2687,
	lower quartile=51.2577,
	median=57.5758,
	upper quartile=66.906475,
	upper whisker=100.0
}, color = brown, style = solid
] coordinates {};
% periods = 7, 188
\addplot+[
	boxplot prepared={
	lower whisker=0.7236,
	lower quartile=41.225274999999996,
	median=50.8771,
	upper quartile=56.485325,
	upper whisker=100.0
}, color = brown, style = solid
] coordinates {};
% periods = 5, 188
\addplot+[
	boxplot prepared={
	lower whisker=0.0,
	lower quartile=29.434525,
	median=35.35185,
	upper quartile=49.437375,
	upper whisker=100.0
}, color = brown, style = solid
] coordinates {};
% periods = 3, 188
\addplot+[
	boxplot prepared={
	lower whisker=0.0,
	lower quartile=39.6,
	median=48.90745,
	upper quartile=62.5328,
	upper whisker=100.0
}, color = black, style = solid
] coordinates {};
% facilities = 1, 1188
\end{axis}

\begin{axis}[at={(oppgaps.east)}, anchor=west, xshift = 5cm,y=0.5cm, ymin=0, ymax=19, x=12cm, xmin = 0.95, xmax = 1.35, xlabel = {Prices of competition}, xtick = {1,1.1,1.2,1.3},  ytick = {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18}, yticklabels = {Factor $\rho = 1.0$ [186],Factor $\rho = 0.75$ [186],Factor $\rho = 0.5$ [186],Factor $\rho = 0.25$ [186],Factor $\rho = 0.0$ [186],Sparse demands [498],Constant demands [498],Inverse rewards [474],Identical rewards [474],Travel $\leq$ 45 minutes [296],Travel $\leq$ 30 minutes [296],Travel $\leq$ 15 minutes [296],Quebec province [528],Montreal area [528],$|\mathcal{T}|$ = 7 periods [188],$|\mathcal{T}|$ = 5 periods [188],$|\mathcal{T}|$ = 3 periods [188],Filtered benchmark [1192]}]
\addplot+[
	boxplot prepared={
	lower whisker=1.0,
	lower quartile=1.0376174767886401,
	median=1.0706708076265516,
	upper quartile=1.1150047141281532,
	upper whisker=1.2459677419354838
}, color = black, style = solid
] coordinates {};
% split = 1.0, 186
\addplot+[
	boxplot prepared={
	lower whisker=1.0,
	lower quartile=1.0384144321727502,
	median=1.0711956625448438,
	upper quartile=1.11371632996633,
	upper whisker=1.2459677419354838
}, color = black, style = solid
] coordinates {};
% split = 0.75, 186
\addplot+[
	boxplot prepared={
	lower whisker=1.0,
	lower quartile=1.041050347237297,
	median=1.0708437428986683,
	upper quartile=1.112173698151596,
	upper whisker=1.2459677419354838
}, color = black, style = solid
] coordinates {};
% split = 0.5, 186
\addplot+[
	boxplot prepared={
	lower whisker=1.0,
	lower quartile=1.0298709244703128,
	median=1.0631882303400357,
	upper quartile=1.103944158868845,
	upper whisker=1.2963619021665076
}, color = black, style = solid
] coordinates {};
% split = 0.25, 186
\addplot+[
	boxplot prepared={
	lower whisker=1.0,
	lower quartile=1.0214066485668063,
	median=1.052323507800392,
	upper quartile=1.0891467251522235,
	upper whisker=1.2877008652657602
}, color = black, style = solid
] coordinates {};
% split = 0.0, 186
\addplot+[
	boxplot prepared={
	lower whisker=1.0,
	lower quartile=1.0342645932536378,
	median=1.0814168807120244,
	upper quartile=1.12547283823796,
	upper whisker=1.2877008652657602
}, color = brown, style = solid
] coordinates {};
% demands = sparsed, 498
\addplot+[
	boxplot prepared={
	lower whisker=1.0,
	lower quartile=1.040390802832118,
	median=1.0713685978169605,
	upper quartile=1.111174841357089,
	upper whisker=1.2963619021665076
}, color = brown, style = solid
] coordinates {};
% demands = constant, 498
\addplot+[
	boxplot prepared={
	lower whisker=1.0,
	lower quartile=1.0159271108638197,
	median=1.0422558922558922,
	upper quartile=1.0674006908462867,
	upper whisker=1.2963619021665076
}, color = black, style = solid
] coordinates {};
% rewards = inversely, 474
\addplot+[
	boxplot prepared={
	lower whisker=1.0,
	lower quartile=1.0592062001850513,
	median=1.096646942800789,
	upper quartile=1.1344463971880492,
	upper whisker=1.2459677419354838
}, color = black, style = solid
] coordinates {};
% rewards = identical, 474
\addplot+[
	boxplot prepared={
	lower whisker=1.0,
	lower quartile=1.0244160760309278,
	median=1.0607912662125596,
	upper quartile=1.1123683900688295,
	upper whisker=1.2963619021665076
}, color = brown, style = solid
] coordinates {};
% threshold = 45, 296
\addplot+[
	boxplot prepared={
	lower whisker=1.0,
	lower quartile=1.0470274443742542,
	median=1.074588403722262,
	upper quartile=1.1126237284030358,
	upper whisker=1.2320441988950277
}, color = brown, style = solid
] coordinates {};
% threshold = 30, 296
\addplot+[
	boxplot prepared={
	lower whisker=1.0,
	lower quartile=1.019537699504678,
	median=1.0615449356934326,
	upper quartile=1.1050420168067228,
	upper whisker=1.2059846903270703
}, color = brown, style = solid
] coordinates {};
% threshold = 15, 296
\addplot+[
	boxplot prepared={
	lower whisker=1.0,
	lower quartile=1.0410207161476197,
	median=1.0758671614984552,
	upper quartile=1.1153442203009927,
	upper whisker=1.2459677419354838
}, color = black, style = solid
] coordinates {};
% scope = quebec, 528
\addplot+[
	boxplot prepared={
	lower whisker=1.0,
	lower quartile=1.031634446397188,
	median=1.063664596273292,
	upper quartile=1.1141975308641976,
	upper whisker=1.2877008652657602
}, color = black, style = solid
] coordinates {};
% scope = montreal, 528
\addplot+[
	boxplot prepared={
	lower whisker=1.0,
	lower quartile=1.0301160808507184,
	median=1.0665476656392627,
	upper quartile=1.1233183856502242,
	upper whisker=1.2234392113910186
}, color = brown, style = solid
] coordinates {};
% periods = 7, 188
\addplot+[
	boxplot prepared={
	lower whisker=1.0,
	lower quartile=1.032640879648458,
	median=1.0615560072084884,
	upper quartile=1.1119023397761953,
	upper whisker=1.201219512195122
}, color = brown, style = solid
] coordinates {};
% periods = 5, 188
\addplot+[
	boxplot prepared={
	lower whisker=1.0,
	lower quartile=1.0266682330827068,
	median=1.0609137055837563,
	upper quartile=1.098672839546373,
	upper whisker=1.178343949044586
}, color = brown, style = solid
] coordinates {};
% periods = 3, 188
\addplot+[
	boxplot prepared={
	lower whisker=1.0,
	lower quartile=1.0328205195669211,
	median=1.0674006908462867,
	upper quartile=1.1119491794384984,
	upper whisker=1.2963619021665076
}, color = black, style = solid
] coordinates {};
% facilities = 1, 1188
\end{axis}
\end{tikzpicture}


==> graphs_pessimistic/heatmap_pessimistic_optimistic.tex <==
\begin{tikzpicture}
\begin{axis}[
    colormap/blackwhite,
    % colorbar,
    xlabel = {Ground truth $(optimistic, \rho_2)$},
    ylabel = {Assumption $(pessimistic, \rho_1)$},
    point meta min=0,
    point meta max=100,
    % title={Variations of $\rho$ values},
    xmin=-0.125, xmax=1.125, xscale=0.8,
    xtick style={color=black},
    xtick={0,0.25,0.5,0.75,1},
    ymin=-0.125, ymax=1.125, yscale=0.8,
    ytick style={color=black},
    ytick={0,0.25,0.5,0.75,1},
    % every axis label/.append style={font=\small},
    % tick align=outside,
    % tick pos=left,
    every node near coord/.append style={font=\footnotesize, color=black, anchor=center,
        /pgf/number format/.cd, fixed, fixed zerofill, precision=2
    }
    ]
    \addplot[%
        matrix plot*,
        point meta=explicit,
        mesh/cols=5,
        visualization depends on=\thisrow{Deviation}\as\std,,
        nodes near coords={\pgfmathprintnumber{\pgfplotspointmeta}},
    ] table[meta=Mean] {
    x y Mean Deviation
0.0 0.0 96.82 4.08
0.25 0.0 86.14 9.42
0.5 0.0 79.10 15.68
0.75 0.0 78.30 16.57
1.0 0.0 78.28 16.59
0.0 0.25 49.15 33.34
0.25 0.25 97.54 3.11
0.5 0.25 90.05 9.23
0.75 0.25 88.89 10.45
1.0 0.25 88.86 10.47
0.0 0.5 44.78 34.14
0.25 0.5 82.65 15.99
0.5 0.5 97.31 3.41
0.75 0.5 96.26 4.02
1.0 0.5 96.23 4.05
0.0 0.75 46.82 33.96
0.25 0.75 82.99 15.73
0.5 0.75 95.75 5.77
0.75 0.75 97.30 3.31
1.0 0.75 97.30 3.31
0.0 1.0 46.18 34.25
0.25 1.0 82.96 16.01
0.5 1.0 95.80 5.79
0.75 1.0 97.38 3.20
1.0 1.0 97.38 3.20
    };
    \end{axis}
    \end{tikzpicture}


==> graphs_pessimistic/heatmap_pessimistic_pessimistic.tex <==
\begin{tikzpicture}
\begin{axis}[
    colormap/blackwhite,
    colorbar,
    xlabel = {Ground truth $(pessimistic, \rho_2)$},
    ylabel = {Assumption $(pessimistic, \rho_1)$},
    point meta min=0,
    point meta max=100,
    % title={Variations of $\rho$ values},
    xmin=-0.125, xmax=1.125, xscale=0.8,
    xtick style={color=black},
    xtick={0,0.25,0.5,0.75,1},
    ymin=-0.125, ymax=1.125, yscale=0.8,
    ytick style={color=black},
    ytick={0,0.25,0.5,0.75,1},
    % every axis label/.append style={font=\small},
    % tick align=outside,
    % tick pos=left,
    every node near coord/.append style={font=\footnotesize, color=black, anchor=center,
        /pgf/number format/.cd, fixed, fixed zerofill, precision=2
    }
    ]
    \addplot[%
        matrix plot*,
        point meta=explicit,
        mesh/cols=5,
        visualization depends on=\thisrow{Deviation}\as\std,,
        nodes near coords={\pgfmathprintnumber{\pgfplotspointmeta}},
    ] table[meta=Mean] {
    x y Mean Deviation
0.0 0.0 100.00 0.00
0.25 0.0 88.19 10.07
0.5 0.0 81.18 16.93
0.75 0.0 80.41 17.72
1.0 0.0 80.39 17.70
0.0 0.25 43.51 32.20
0.25 0.25 100.00 0.00
0.5 0.25 92.37 10.57
0.75 0.25 91.23 11.83
1.0 0.25 91.21 11.81
0.0 0.5 38.71 32.19
0.25 0.5 84.51 16.90
0.5 0.5 100.00 0.00
0.75 0.5 99.04 2.94
1.0 0.5 99.02 2.92
0.0 0.75 40.86 32.44
0.25 0.75 84.81 16.67
0.5 0.75 98.24 5.64
0.75 0.75 100.00 0.00
1.0 0.75 99.99 0.43
0.0 1.0 40.81 33.25
0.25 1.0 84.69 16.94
0.5 1.0 98.17 5.71
0.75 1.0 100.02 0.44
1.0 1.0 100.00 0.00
    };
    \end{axis}
    \end{tikzpicture}


==> graphs_pessimistic/objectives.tex <==
\begin{tikzpicture}
\begin{axis}[name = 3periods, xmin = 1, xmax = 2, xscale = 0.5, ymin = 45, ymax = 105, yscale = 0.75, xtick = {1,1.25,1.5,1.75,2}, ytick = {50, 75, 100}, xlabel = {Objective ratio}, ylabel = {Instances (\%)}, legend pos = south west]
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1,100) (1.1,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.1,100) (1.2,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.2,100) (1.3,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.3,100) (1.4,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.4,100) (1.5,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.5,100) (1.6,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.6,100) (1.7,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.7,100) (1.8,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.8,100) (1.9,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.9,100) (2.0,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1,99) (1.1,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.1,100) (1.2,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.2,100) (1.3,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.3,100) (1.4,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.4,100) (1.5,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.5,100) (1.6,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.6,100) (1.7,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.7,100) (1.8,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.8,100) (1.9,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.9,100) (2.0,100)};

\end{axis}
\begin{axis}[name = 5periods, at={(3periods.east)}, anchor=west, xshift = 1.5cm, xmin = 1, xmax = 2, xscale = 0.5, ymin = 45, ymax = 105, yscale = 0.75, xtick = {1,1.25,1.5,1.75,2}, ytick = {50, 75, 100}, xlabel = {Objective ratio}, ylabel = {Instances (\%)}, legend pos = south west]
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1,86) (1.1,99)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.1,99) (1.2,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.2,100) (1.3,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.3,100) (1.4,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.4,100) (1.5,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.5,100) (1.6,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.6,100) (1.7,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.7,100) (1.8,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.8,100) (1.9,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.9,100) (2.0,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1,87) (1.1,98)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.1,98) (1.2,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.2,100) (1.3,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.3,100) (1.4,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.4,100) (1.5,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.5,100) (1.6,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.6,100) (1.7,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.7,100) (1.8,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.8,100) (1.9,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.9,100) (2.0,100)};

\end{axis}
\begin{axis}[name = 7periods, at={(5periods.east)}, anchor=west, xshift = 1.5cm, xmin = 1, xmax = 2, xscale = 0.5, ymin = 45, ymax = 105, yscale = 0.75, xtick = {1,1.25,1.5,1.75,2}, ytick = {50, 75, 100}, xlabel = {Objective ratio}, ylabel = {Instances (\%)}, legend pos = south west]
\addlegendimage{line width = 2, color = gray, style = dotted}
\addlegendentry{Tailored B\&C}
\addlegendimage{line width = 2, color = orange, style = solid}
\addlegendentry{Improved B\&C}
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1,52) (1.1,96)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.1,96) (1.2,99)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.2,99) (1.3,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.3,100) (1.4,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.4,100) (1.5,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.5,100) (1.6,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.6,100) (1.7,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.7,100) (1.8,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.8,100) (1.9,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.9,100) (2.0,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1,72) (1.1,95)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.1,95) (1.2,98)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.2,98) (1.3,99)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.3,99) (1.4,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.4,100) (1.5,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.5,100) (1.6,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.6,100) (1.7,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.7,100) (1.8,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.8,100) (1.9,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.9,100) (2.0,100)};

\end{axis}
\node[align=center, yshift=1cm] at (3periods.north) {Instances with $|\mathcal{T}| = 3$.};
\node[align=center, yshift=0.5cm] at (3periods.north) {(total of $600$ instances)};
\node[align=center, yshift=1cm] at (5periods.north) {Instances with $|\mathcal{T}| = 5$.};
\node[align=center, yshift=0.5cm] at (5periods.north) {(total of $600$ instances)};
\node[align=center, yshift=1cm] at (7periods.north) {Instances with $|\mathcal{T}| = 7$.};
\node[align=center, yshift=0.5cm] at (7periods.north) {(total of $600$ instances)};
\end{tikzpicture}


==> graphs_pessimistic/runtimes.tex <==
\begin{tikzpicture}
\begin{axis}[name = 3periods, xmin = 1, xmax = 2, xscale = 0.5, ymin = -5, ymax = 105, yscale = 0.75, xtick = {1,1.25,1.5,1.75,2}, ytick = {0, 25, 50, 75, 100}, xlabel = {Runtime ratio}, ylabel = {Instances (\%)}, legend pos = south west]
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1,20) (1.1,44)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.1,44) (1.2,48)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.2,48) (1.3,52)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.3,52) (1.4,55)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.4,55) (1.5,57)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.5,57) (1.6,58)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.6,58) (1.7,60)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.7,60) (1.8,62)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.8,62) (1.9,64)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.9,64) (2.0,66)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1,33) (1.1,75)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.1,75) (1.2,83)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.2,83) (1.3,88)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.3,88) (1.4,90)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.4,90) (1.5,93)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.5,93) (1.6,94)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.6,94) (1.7,96)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.7,96) (1.8,97)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.8,97) (1.9,97)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.9,97) (2.0,98)};

\end{axis}
\begin{axis}[name = 5periods, at={(3periods.east)}, anchor=west, xshift = 1.5cm, xmin = 1, xmax = 2, xscale = 0.5, ymin = -5, ymax = 105, yscale = 0.75, xtick = {1,1.25,1.5,1.75,2}, ytick = {0, 25, 50, 75, 100}, xlabel = {Runtime ratio}, ylabel = {Instances (\%)}, legend pos = south west]
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1,15) (1.1,41)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.1,41) (1.2,43)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.2,43) (1.3,45)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.3,45) (1.4,47)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.4,47) (1.5,49)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.5,49) (1.6,50)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.6,50) (1.7,51)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.7,51) (1.8,52)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.8,52) (1.9,52)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.9,52) (2.0,53)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1,39) (1.1,95)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.1,95) (1.2,96)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.2,96) (1.3,97)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.3,97) (1.4,98)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.4,98) (1.5,99)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.5,99) (1.6,99)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.6,99) (1.7,99)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.7,99) (1.8,99)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.8,99) (1.9,99)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.9,99) (2.0,99)};

\end{axis}
\begin{axis}[name = 7periods, at={(5periods.east)}, anchor=west, xshift = 1.5cm, xmin = 1, xmax = 2, xscale = 0.5, ymin = -5, ymax = 105, yscale = 0.75, xtick = {1,1.25,1.5,1.75,2}, ytick = {0, 25, 50, 75, 100}, xlabel = {Runtime ratio}, ylabel = {Instances (\%)}, legend pos = south west]
\addlegendimage{line width = 2, color = gray, style = dotted}
\addlegendentry{Tailored B\&C}
\addlegendimage{line width = 2, color = orange, style = solid}
\addlegendentry{Improved B\&C}
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1,25) (1.1,69)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.1,69) (1.2,70)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.2,70) (1.3,70)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.3,70) (1.4,72)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.4,72) (1.5,72)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.5,72) (1.6,73)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.6,73) (1.7,75)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.7,75) (1.8,75)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.8,75) (1.9,75)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.9,75) (2.0,76)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1,27) (1.1,99)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.1,99) (1.2,99)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.2,99) (1.3,99)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.3,99) (1.4,99)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.4,99) (1.5,99)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.5,99) (1.6,99)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.6,99) (1.7,99)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.7,99) (1.8,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.8,100) (1.9,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.9,100) (2.0,100)};

\end{axis}
\node[align=center, yshift=1cm] at (3periods.north) {Instances with $|\mathcal{T}| = 3$.};
\node[align=center, yshift=0.5cm] at (3periods.north) {(total of $600$ instances)};
\node[align=center, yshift=1cm] at (5periods.north) {Instances with $|\mathcal{T}| = 5$.};
\node[align=center, yshift=0.5cm] at (5periods.north) {(total of $600$ instances)};
\node[align=center, yshift=1cm] at (7periods.north) {Instances with $|\mathcal{T}| = 7$.};
\node[align=center, yshift=0.5cm] at (7periods.north) {(total of $600$ instances)};
\end{tikzpicture}


==> graphs_pessimistic/services.tex <==
\begin{tikzpicture}
\begin{axis}[name = visits, y=0.5cm, ymin=0, ymax=37, width = 6cm, xlabel = {Average number of visits}, ytick = {}, yticklabels = {}]
\addplot+[
	boxplot prepared={
	lower whisker=0.109090909090909,
	lower quartile=0.5170967741935484,
	median=0.8047409579667644,
	upper quartile=1.1584677419354839,
	upper whisker=2.142857142857143
}, color = black, style = dotted
] coordinates {};
% split = 1.0, 186
\addplot+[
	boxplot prepared={
	lower whisker=0.109090909090909,
	lower quartile=0.595945945945946,
	median=1.0,
	upper quartile=1.731203007518797,
	upper whisker=2.8684210526315788
}, color = black, style = solid
] coordinates {};
% split = 1.0, 186
\addplot+[
	boxplot prepared={
	lower whisker=0.109090909090909,
	lower quartile=0.525,
	median=0.8032258064516129,
	upper quartile=1.145967741935484,
	upper whisker=2.142857142857143
}, color = black, style = dotted
] coordinates {};
% split = 0.75, 186
\addplot+[
	boxplot prepared={
	lower whisker=0.1111111111111111,
	lower quartile=0.595945945945946,
	median=1.0,
	upper quartile=1.731203007518797,
	upper whisker=2.8684210526315788
}, color = black, style = solid
] coordinates {};
% split = 0.75, 186
\addplot+[
	boxplot prepared={
	lower whisker=0.109090909090909,
	lower quartile=0.525,
	median=0.8047409579667644,
	upper quartile=1.2133458646616542,
	upper whisker=2.5
}, color = black, style = dotted
] coordinates {};
% split = 0.5, 186
\addplot+[
	boxplot prepared={
	lower whisker=0.109090909090909,
	lower quartile=0.600943396226415,
	median=0.99,
	upper quartile=1.7154661016949153,
	upper whisker=2.8
}, color = black, style = solid
] coordinates {};
% split = 0.5, 186
\addplot+[
	boxplot prepared={
	lower whisker=0.109090909090909,
	lower quartile=0.525,
	median=0.8067345783814375,
	upper quartile=1.2065058479532165,
	upper whisker=2.7948717948717947
}, color = black, style = dotted
] coordinates {};
% split = 0.25, 186
\addplot+[
	boxplot prepared={
	lower whisker=0.109090909090909,
	lower quartile=0.5977316602316602,
	median=1.0,
	upper quartile=1.5924976700838767,
	upper whisker=2.763157894736842
}, color = black, style = solid
] coordinates {};
% split = 0.25, 186
\addplot+[
	boxplot prepared={
	lower whisker=0.109090909090909,
	lower quartile=0.5170967741935484,
	median=0.8067345783814375,
	upper quartile=1.194220430107527,
	upper whisker=2.142857142857143
}, color = black, style = dotted
] coordinates {};
% split = 0.0, 186
\addplot+[
	boxplot prepared={
	lower whisker=0.109090909090909,
	lower quartile=0.5836486486486486,
	median=0.9215384615384616,
	upper quartile=1.4453748006379585,
	upper whisker=2.789473684210526
}, color = black, style = solid
] coordinates {};
% split = 0.0, 186
\addplot+[
	boxplot prepared={
	lower whisker=0.109090909090909,
	lower quartile=0.6129032258064516,
	median=0.9660919540229886,
	upper quartile=1.5,
	upper whisker=3.717948717948718
}, color = black, style = dotted
] coordinates {};
% demands = sparsed, 498
\addplot+[
	boxplot prepared={
	lower whisker=0.109090909090909,
	lower quartile=0.7703193033381713,
	median=1.3981132075471696,
	upper quartile=2.2348039215686275,
	upper whisker=6.512820512820513
}, color = black, style = solid
] coordinates {};
% demands = sparsed, 498
\addplot+[
	boxplot prepared={
	lower whisker=0.22,
	lower quartile=0.679433962264151,
	median=1.025,
	upper quartile=1.4305743243243243,
	upper whisker=4.384615384615385
}, color = black, style = dotted
] coordinates {};
% demands = constant, 498
\addplot+[
	boxplot prepared={
	lower whisker=0.2075471698113207,
	lower quartile=0.82,
	median=1.486842105263158,
	upper quartile=2.2758620689655173,
	upper whisker=6.487179487179487
}, color = black, style = solid
] coordinates {};
% demands = constant, 498
\addplot+[
	boxplot prepared={
	lower whisker=0.109090909090909,
	lower quartile=0.38,
	median=0.6491228070175439,
	upper quartile=1.2105263157894737,
	upper whisker=2.5
}, color = black, style = dotted
] coordinates {};
% rewards = inversely, 474
\addplot+[
	boxplot prepared={
	lower whisker=0.109090909090909,
	lower quartile=0.38,
	median=0.6333333333333333,
	upper quartile=1.285287081339713,
	upper whisker=3.9743589743589753
}, color = black, style = solid
] coordinates {};
% rewards = inversely, 474
\addplot+[
	boxplot prepared={
	lower whisker=0.4081632653061224,
	lower quartile=0.7612732095490716,
	median=1.0533428165007113,
	upper quartile=1.485958614864865,
	upper whisker=2.7948717948717947
}, color = black, style = dotted
] coordinates {};
% rewards = identical, 474
\addplot+[
	boxplot prepared={
	lower whisker=0.4693877551020408,
	lower quartile=1.0616666666666668,
	median=1.7571662571662572,
	upper quartile=2.636309523809524,
	upper whisker=5.72972972972973
}, color = black, style = solid
] coordinates {};
% rewards = identical, 474
\addplot+[
	boxplot prepared={
	lower whisker=0.1333333333333333,
	lower quartile=0.9322033898305084,
	median=1.3377192982456139,
	upper quartile=1.75,
	upper whisker=4.384615384615385
}, color = black, style = dotted
] coordinates {};
% threshold = 45, 296
\addplot+[
	boxplot prepared={
	lower whisker=0.1333333333333333,
	lower quartile=1.6742424242424245,
	median=2.4226190476190474,
	upper quartile=2.8784722222222223,
	upper whisker=6.512820512820513
}, color = black, style = solid
] coordinates {};
% threshold = 45, 296
\addplot+[
	boxplot prepared={
	lower whisker=0.109090909090909,
	lower quartile=0.9230769230769232,
	median=1.1612903225806452,
	upper quartile=1.6062500000000002,
	upper whisker=2.891891891891892
}, color = black, style = dotted
] coordinates {};
% threshold = 30, 296
\addplot+[
	boxplot prepared={
	lower whisker=0.109090909090909,
	lower quartile=1.0,
	median=1.4691823899371068,
	upper quartile=2.3160087719298246,
	upper whisker=5.72972972972973
}, color = black, style = solid
] coordinates {};
% threshold = 30, 296
\addplot+[
	boxplot prepared={
	lower whisker=0.1224489795918367,
	lower quartile=0.4230769230769231,
	median=0.52,
	upper quartile=0.7307692307692307,
	upper whisker=1.3103448275862069
}, color = black, style = dotted
] coordinates {};
% threshold = 15, 296
\addplot+[
	boxplot prepared={
	lower whisker=0.1224489795918367,
	lower quartile=0.4230769230769231,
	median=0.6071428571428571,
	upper quartile=0.9403945111492282,
	upper whisker=2.2758620689655173
}, color = black, style = solid
] coordinates {};
% threshold = 15, 296
\addplot+[
	boxplot prepared={
	lower whisker=0.109090909090909,
	lower quartile=0.46,
	median=0.6491228070175439,
	upper quartile=0.9304192685102587,
	upper whisker=1.6333333333333333
}, color = black, style = dotted
] coordinates {};
% scope = quebec, 528
\addplot+[
	boxplot prepared={
	lower whisker=0.109090909090909,
	lower quartile=0.4833333333333333,
	median=0.7842307692307693,
	upper quartile=1.3657051282051282,
	upper whisker=3.015151515151515
}, color = black, style = solid
] coordinates {};
% scope = quebec, 528
\addplot+[
	boxplot prepared={
	lower whisker=0.2258064516129032,
	lower quartile=0.896551724137931,
	median=1.1972222222222222,
	upper quartile=1.6913006756756757,
	upper whisker=2.7948717948717947
}, color = black, style = dotted
] coordinates {};
% scope = montreal, 528
\addplot+[
	boxplot prepared={
	lower whisker=0.2258064516129032,
	lower quartile=1.0,
	median=1.7649122807017543,
	upper quartile=2.575,
	upper whisker=5.105263157894737
}, color = black, style = solid
] coordinates {};
% scope = montreal, 528
\addplot+[
	boxplot prepared={
	lower whisker=0.3584905660377358,
	lower quartile=0.72,
	median=1.0,
	upper quartile=1.2818965517241379,
	upper whisker=4.384615384615385
}, color = black, style = dotted
] coordinates {};
% periods = 7, 188
\addplot+[
	boxplot prepared={
	lower whisker=0.3442622950819672,
	lower quartile=0.9377586206896551,
	median=1.30188679245283,
	upper quartile=2.2416666666666667,
	upper whisker=6.512820512820513
}, color = black, style = solid
] coordinates {};
% periods = 7, 188
\addplot+[
	boxplot prepared={
	lower whisker=0.2166666666666666,
	lower quartile=0.5990384615384615,
	median=0.7142857142857143,
	upper quartile=1.0333333333333334,
	upper whisker=2.5945945945945947
}, color = black, style = dotted
] coordinates {};
% periods = 5, 188
\addplot+[
	boxplot prepared={
	lower whisker=0.2166666666666666,
	lower quartile=0.7055256064690028,
	median=0.9616981132075472,
	upper quartile=1.5862068965517242,
	upper whisker=4.65
}, color = black, style = solid
] coordinates {};
% periods = 5, 188
\addplot+[
	boxplot prepared={
	lower whisker=0.109090909090909,
	lower quartile=0.4310064935064935,
	median=0.53,
	upper quartile=0.9,
	upper whisker=2.5
}, color = black, style = dotted
] coordinates {};
% periods = 3, 188
\addplot+[
	boxplot prepared={
	lower whisker=0.109090909090909,
	lower quartile=0.4539835164835165,
	median=0.6555555555555556,
	upper quartile=1.0666666666666669,
	upper whisker=2.8684210526315788
}, color = black, style = solid
] coordinates {};
% periods = 3, 188
\addplot+[
	boxplot prepared={
	lower whisker=0.109090909090909,
	lower quartile=0.6071428571428571,
	median=0.9322033898305084,
	upper quartile=1.375,
	upper whisker=4.384615384615385
}, color = black, style = dotted
] coordinates {};
% facilities = 1, 1188
\addplot+[
	boxplot prepared={
	lower whisker=0.109090909090909,
	lower quartile=0.6491228070175439,
	median=1.2636544190665342,
	upper quartile=2.190503003003003,
	upper whisker=6.512820512820513
}, color = black, style = solid
] coordinates {};
% facilities = 1, 1188
\end{axis}
\begin{axis}[name = service, at={(visits.east)}, anchor=west, xshift = 4cm, y=0.5cm, ymin=0, ymax=37, width = 6cm, xlabel = {Average percentage of demand}, ytick = {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36}, yticklabels = {[186 instances],Factor $\rho = 1.0$,[186 instances],Factor $\rho = 0.75$,[186 instances],Factor $\rho = 0.5$,[186 instances],Factor $\rho = 0.25$,[186 instances],Factor $\rho = 0.0$,[498 instances],Sparse demands,[498 instances],Constant demands,[474 instances],Inverse rewards,[474 instances],Identical rewards,[296 instances],Travel $\leq$ 45 minutes,[296 instances],Travel $\leq$ 30 minutes,[296 instances],Travel $\leq$ 15 minutes,[528 instances],Quebec province,[528 instances],Montreal area,[188 instances],$|\mathcal{T}|$ = 7 periods,[188 instances],$|\mathcal{T}|$ = 5 periods,[188 instances],$|\mathcal{T}|$ = 3 periods,[1192 instances],Filtered benchmark}, yticklabel style = {xshift = -2cm, anchor = center, align = center}]
\addplot+[
	boxplot prepared={
	lower whisker=0.0884353741496598,
	lower quartile=0.4197064989517819,
	median=0.6067721386800334,
	upper quartile=0.7633701188455008,
	upper whisker=1.0
}, color = black, style = dotted
] coordinates {};
% split = 1.0, 186
\addplot+[
	boxplot prepared={
	lower whisker=0.0709876543209876,
	lower quartile=0.3533119658119657,
	median=0.5613922877271043,
	upper quartile=0.6982503607503606,
	upper whisker=1.0
}, color = black, style = solid
] coordinates {};
% split = 1.0, 186
\addplot+[
	boxplot prepared={
	lower whisker=0.0884353741496598,
	lower quartile=0.4190120545073375,
	median=0.6067721386800334,
	upper quartile=0.7633701188455008,
	upper whisker=1.0
}, color = black, style = dotted
] coordinates {};
% split = 0.75, 186
\addplot+[
	boxplot prepared={
	lower whisker=0.0802469135802469,
	lower quartile=0.3528069153069152,
	median=0.5613922877271043,
	upper quartile=0.6982503607503606,
	upper whisker=1.0
}, color = black, style = solid
] coordinates {};
% split = 0.75, 186
\addplot+[
	boxplot prepared={
	lower whisker=0.0884353741496598,
	lower quartile=0.4190120545073375,
	median=0.6049007936507937,
	upper quartile=0.7630463871543265,
	upper whisker=1.0
}, color = black, style = dotted
] coordinates {};
% split = 0.5, 186
\addplot+[
	boxplot prepared={
	lower whisker=0.0802469135802469,
	lower quartile=0.3523717948717949,
	median=0.5613922877271043,
	upper quartile=0.6957313645797303,
	upper whisker=1.0
}, color = black, style = solid
] coordinates {};
% split = 0.5, 186
\addplot+[
	boxplot prepared={
	lower whisker=0.0884353741496598,
	lower quartile=0.42013888888888884,
	median=0.6049007936507937,
	upper quartile=0.7630463871543265,
	upper whisker=1.0
}, color = black, style = dotted
] coordinates {};
% split = 0.25, 186
\addplot+[
	boxplot prepared={
	lower whisker=0.0850340136054421,
	lower quartile=0.35334641548927265,
	median=0.5502136752136751,
	upper quartile=0.696969696969697,
	upper whisker=1.0
}, color = black, style = solid
] coordinates {};
% split = 0.25, 186
\addplot+[
	boxplot prepared={
	lower whisker=0.0884353741496598,
	lower quartile=0.4150618087182823,
	median=0.6049007936507937,
	upper quartile=0.7650127574266448,
	upper whisker=1.0
}, color = black, style = dotted
] coordinates {};
% split = 0.0, 186
\addplot+[
	boxplot prepared={
	lower whisker=0.0850340136054421,
	lower quartile=0.38218390804597696,
	median=0.5737179487179487,
	upper quartile=0.7032399547255235,
	upper whisker=1.0
}, color = black, style = solid
] coordinates {};
% split = 0.0, 186
\addplot+[
	boxplot prepared={
	lower whisker=0.0884353741496598,
	lower quartile=0.45527216427640155,
	median=0.7087114337568058,
	upper quartile=0.858108108108108,
	upper whisker=1.0
}, color = black, style = dotted
] coordinates {};
% demands = sparsed, 498
\addplot+[
	boxplot prepared={
	lower whisker=0.0709876543209876,
	lower quartile=0.4312657232704402,
	median=0.6353632478632478,
	upper quartile=0.8277027027027027,
	upper whisker=1.0
}, color = black, style = solid
] coordinates {};
% demands = sparsed, 498
\addplot+[
	boxplot prepared={
	lower whisker=0.1761006289308176,
	lower quartile=0.4824797843665768,
	median=0.6950819672131147,
	upper quartile=0.864136302294197,
	upper whisker=1.0
}, color = black, style = dotted
] coordinates {};
% demands = constant, 498
\addplot+[
	boxplot prepared={
	lower whisker=0.1133333333333333,
	lower quartile=0.408,
	median=0.624773693739211,
	upper quartile=0.8400000000000001,
	upper whisker=1.0
}, color = black, style = solid
] coordinates {};
% demands = constant, 498
\addplot+[
	boxplot prepared={
	lower whisker=0.0884353741496598,
	lower quartile=0.2926829268292683,
	median=0.5008474576271187,
	upper quartile=0.7634408602150536,
	upper whisker=0.9871794871794872
}, color = black, style = dotted
] coordinates {};
% rewards = inversely, 474
\addplot+[
	boxplot prepared={
	lower whisker=0.0709876543209876,
	lower quartile=0.2564102564102564,
	median=0.45936911487758947,
	upper quartile=0.7325000000000002,
	upper whisker=0.9914529914529914
}, color = black, style = solid
] coordinates {};
% rewards = inversely, 474
\addplot+[
	boxplot prepared={
	lower whisker=0.3231292517006803,
	lower quartile=0.5864197530864198,
	median=0.7435897435897435,
	upper quartile=0.9369369369369368,
	upper whisker=1.0
}, color = black, style = dotted
] coordinates {};
% rewards = identical, 474
\addplot+[
	boxplot prepared={
	lower whisker=0.2955974842767295,
	lower quartile=0.535154173312068,
	median=0.6654166666666668,
	upper quartile=0.8622807017543859,
	upper whisker=1.0
}, color = black, style = solid
] coordinates {};
% rewards = identical, 474
\addplot+[
	boxplot prepared={
	lower whisker=0.1333333333333333,
	lower quartile=0.7373737373737371,
	median=0.8399745899745901,
	upper quartile=0.9916666666666668,
	upper whisker=1.0
}, color = black, style = dotted
] coordinates {};
% threshold = 45, 296
\addplot+[
	boxplot prepared={
	lower whisker=0.1166666666666666,
	lower quartile=0.6793114143920596,
	median=0.9,
	upper quartile=0.9684615384615385,
	upper whisker=1.0
}, color = black, style = solid
] coordinates {};
% threshold = 45, 296
\addplot+[
	boxplot prepared={
	lower whisker=0.0909090909090909,
	lower quartile=0.5956790123456791,
	median=0.7184684684684685,
	upper quartile=0.9210526315789476,
	upper whisker=0.9776315789473684
}, color = black, style = dotted
] coordinates {};
% threshold = 30, 296
\addplot+[
	boxplot prepared={
	lower whisker=0.0709876543209876,
	lower quartile=0.5184343434343435,
	median=0.6401588028706673,
	upper quartile=0.8387499999999999,
	upper whisker=0.95
}, color = black, style = solid
] coordinates {};
% threshold = 30, 296
\addplot+[
	boxplot prepared={
	lower whisker=0.0884353741496598,
	lower quartile=0.3231292517006803,
	median=0.41356321839080457,
	upper quartile=0.543103448275862,
	upper whisker=0.8034863945578232
}, color = black, style = dotted
] coordinates {};
% threshold = 15, 296
\addplot+[
	boxplot prepared={
	lower whisker=0.0850340136054421,
	lower quartile=0.2884615384615384,
	median=0.36626016260162597,
	upper quartile=0.5359237536656891,
	upper whisker=0.7049319727891158
}, color = black, style = solid
] coordinates {};
% threshold = 15, 296
\addplot+[
	boxplot prepared={
	lower whisker=0.0884353741496598,
	lower quartile=0.3341194968553459,
	median=0.4704301075268818,
	upper quartile=0.653888888888889,
	upper whisker=0.8434343434343435
}, color = black, style = dotted
] coordinates {};
% scope = quebec, 528
\addplot+[
	boxplot prepared={
	lower whisker=0.0709876543209876,
	lower quartile=0.29889937106918235,
	median=0.424,
	upper quartile=0.6166666666666667,
	upper whisker=0.7312499999999998
}, color = black, style = solid
] coordinates {};
% scope = quebec, 528
\addplot+[
	boxplot prepared={
	lower whisker=0.1935483870967742,
	lower quartile=0.6053571428571429,
	median=0.7857142857142858,
	upper quartile=0.9416666666666668,
	upper whisker=1.0
}, color = black, style = dotted
] coordinates {};
% scope = montreal, 528
\addplot+[
	boxplot prepared={
	lower whisker=0.1935483870967742,
	lower quartile=0.5739070197044335,
	median=0.7271527777777778,
	upper quartile=0.9232600732600734,
	upper whisker=1.0
}, color = black, style = solid
] coordinates {};
% scope = montreal, 528
\addplot+[
	boxplot prepared={
	lower whisker=0.2430817610062893,
	lower quartile=0.5015000000000001,
	median=0.663888888888889,
	upper quartile=0.7961111111111111,
	upper whisker=1.0
}, color = black, style = dotted
] coordinates {};
% periods = 7, 188
\addplot+[
	boxplot prepared={
	lower whisker=0.2327868852459016,
	lower quartile=0.45699648711943797,
	median=0.6279761904761904,
	upper quartile=0.7385479797979798,
	upper whisker=1.0
}, color = black, style = solid
] coordinates {};
% periods = 7, 188
\addplot+[
	boxplot prepared={
	lower whisker=0.1508333333333333,
	lower quartile=0.4264150943396227,
	median=0.6101190476190476,
	upper quartile=0.7327586206896551,
	upper whisker=1.0
}, color = black, style = dotted
] coordinates {};
% periods = 5, 188
\addplot+[
	boxplot prepared={
	lower whisker=0.1463888888888888,
	lower quartile=0.3924528301886793,
	median=0.543103448275862,
	upper quartile=0.6695402298850573,
	upper whisker=1.0
}, color = black, style = solid
] coordinates {};
% periods = 5, 188
\addplot+[
	boxplot prepared={
	lower whisker=0.0909090909090909,
	lower quartile=0.3427672955974843,
	median=0.4226190476190475,
	upper quartile=0.6073717948717948,
	upper whisker=1.0
}, color = black, style = dotted
] coordinates {};
% periods = 3, 188
\addplot+[
	boxplot prepared={
	lower whisker=0.0709876543209876,
	lower quartile=0.3120440251572326,
	median=0.4226190476190475,
	upper quartile=0.5863095238095237,
	upper whisker=1.0
}, color = black, style = solid
] coordinates {};
% periods = 3, 188
\addplot+[
	boxplot prepared={
	lower whisker=0.0884353741496598,
	lower quartile=0.4396551724137931,
	median=0.6533333333333334,
	upper quartile=0.8376068376068377,
	upper whisker=1.0
}, color = black, style = dotted
] coordinates {};
% facilities = 1, 1188
\addplot+[
	boxplot prepared={
	lower whisker=0.0709876543209876,
	lower quartile=0.40025,
	median=0.618663594470046,
	upper quartile=0.8101851851851851,
	upper whisker=1.0
}, color = black, style = solid
] coordinates {};
% facilities = 1, 1188
\end{axis}
\end{tikzpicture}


==> graphs_preliminary/objectives.tex <==
\begin{tikzpicture}
\begin{axis}[name = 3periods, xmin = 1, xmax = 2, xscale = 0.5, ymin = 45, ymax = 105, yscale = 0.75, xtick = {1,1.25,1.5,1.75,2}, ytick = {50, 75, 100}, xlabel = {Objective ratio}, ylabel = {Instances (\%)}, legend pos = south west]
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1,100) (1.1,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.1,100) (1.2,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.2,100) (1.3,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.3,100) (1.4,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.4,100) (1.5,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.5,100) (1.6,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.6,100) (1.7,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.7,100) (1.8,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.8,100) (1.9,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.9,100) (2.0,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1,99) (1.1,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.1,100) (1.2,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.2,100) (1.3,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.3,100) (1.4,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.4,100) (1.5,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.5,100) (1.6,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.6,100) (1.7,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.7,100) (1.8,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.8,100) (1.9,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.9,100) (2.0,100)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1,34) (1.1,66)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.1,66) (1.2,82)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.2,82) (1.3,89)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.3,89) (1.4,92)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.4,92) (1.5,94)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.5,94) (1.6,96)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.6,96) (1.7,98)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.7,98) (1.8,98)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.8,98) (1.9,100)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.9,100) (2.0,100)};

\end{axis}
\begin{axis}[name = 5periods, at={(3periods.east)}, anchor=west, xshift = 1.5cm, xmin = 1, xmax = 2, xscale = 0.5, ymin = 45, ymax = 105, yscale = 0.75, xtick = {1,1.25,1.5,1.75,2}, ytick = {50, 75, 100}, xlabel = {Objective ratio}, ylabel = {Instances (\%)}, legend pos = south west]
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1,83) (1.1,97)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.1,97) (1.2,99)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.2,99) (1.3,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.3,100) (1.4,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.4,100) (1.5,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.5,100) (1.6,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.6,100) (1.7,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.7,100) (1.8,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.8,100) (1.9,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.9,100) (2.0,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1,71) (1.1,92)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.1,92) (1.2,96)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.2,96) (1.3,98)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.3,98) (1.4,99)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.4,99) (1.5,99)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.5,99) (1.6,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.6,100) (1.7,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.7,100) (1.8,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.8,100) (1.9,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.9,100) (2.0,100)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1,3) (1.1,19)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.1,19) (1.2,32)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.2,32) (1.3,47)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.3,47) (1.4,61)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.4,61) (1.5,74)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.5,74) (1.6,83)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.6,83) (1.7,87)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.7,87) (1.8,90)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.8,90) (1.9,94)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.9,94) (2.0,94)};

\end{axis}
\begin{axis}[name = 7periods, at={(5periods.east)}, anchor=west, xshift = 1.5cm, xmin = 1, xmax = 2, xscale = 0.5, ymin = 45, ymax = 105, yscale = 0.75, xtick = {1,1.25,1.5,1.75,2}, ytick = {50, 75, 100}, xlabel = {Objective ratio}, ylabel = {Instances (\%)}, legend pos = south west]
\addlegendimage{line width = 2, color = gray, style = dotted}
\addlegendentry{Tailored B\&C}
\addlegendimage{line width = 2, color = orange, style = solid}
\addlegendentry{Improved B\&C}
\addlegendimage{line width = 2, color = cyan, style = dashed}
\addlegendentry{MIX++ Solver}
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1,61) (1.1,95)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.1,95) (1.2,98)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.2,98) (1.3,99)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.3,99) (1.4,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.4,100) (1.5,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.5,100) (1.6,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.6,100) (1.7,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.7,100) (1.8,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.8,100) (1.9,100)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.9,100) (2.0,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1,54) (1.1,76)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.1,76) (1.2,87)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.2,87) (1.3,92)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.3,92) (1.4,94)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.4,94) (1.5,94)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.5,94) (1.6,95)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.6,95) (1.7,97)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.7,97) (1.8,98)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.8,98) (1.9,99)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.9,99) (2.0,99)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1,1) (1.1,6)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.1,6) (1.2,16)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.2,16) (1.3,25)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.3,25) (1.4,35)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.4,35) (1.5,44)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.5,44) (1.6,54)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.6,54) (1.7,62)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.7,62) (1.8,72)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.8,72) (1.9,77)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.9,77) (2.0,82)};

\end{axis}
\node[align=center, yshift=1cm] at (3periods.north) {Instances with $|\mathcal{T}| = 3$.};
\node[align=center, yshift=0.5cm] at (3periods.north) {(total of $240$ instances)};
\node[align=center, yshift=1cm] at (5periods.north) {Instances with $|\mathcal{T}| = 5$.};
\node[align=center, yshift=0.5cm] at (5periods.north) {(total of $240$ instances)};
\node[align=center, yshift=1cm] at (7periods.north) {Instances with $|\mathcal{T}| = 7$.};
\node[align=center, yshift=0.5cm] at (7periods.north) {(total of $240$ instances)};
\end{tikzpicture}


==> graphs_preliminary/runtimes.tex <==
\begin{tikzpicture}
\begin{axis}[name = 3periods, xmin = 1, xmax = 2, xscale = 0.5, ymin = -5, ymax = 105, yscale = 0.75, xtick = {1,1.25,1.5,1.75,2}, ytick = {0, 25, 50, 75, 100}, xlabel = {Runtime ratio}, ylabel = {Instances (\%)}, legend pos = south west]
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1,26) (1.1,51)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.1,51) (1.2,56)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.2,56) (1.3,62)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.3,62) (1.4,64)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.4,64) (1.5,67)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.5,67) (1.6,69)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.6,69) (1.7,72)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.7,72) (1.8,76)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.8,76) (1.9,77)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.9,77) (2.0,79)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1,32) (1.1,65)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.1,65) (1.2,72)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.2,72) (1.3,77)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.3,77) (1.4,82)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.4,82) (1.5,87)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.5,87) (1.6,90)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.6,90) (1.7,92)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.7,92) (1.8,94)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.8,94) (1.9,95)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.9,95) (2.0,98)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1,0) (1.1,0)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.1,0) (1.2,0)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.2,0) (1.3,0)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.3,0) (1.4,0)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.4,0) (1.5,1)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.5,1) (1.6,2)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.6,2) (1.7,2)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.7,2) (1.8,3)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.8,3) (1.9,3)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.9,3) (2.0,4)};

\end{axis}
\begin{axis}[name = 5periods, at={(3periods.east)}, anchor=west, xshift = 1.5cm, xmin = 1, xmax = 2, xscale = 0.5, ymin = -5, ymax = 105, yscale = 0.75, xtick = {1,1.25,1.5,1.75,2}, ytick = {0, 25, 50, 75, 100}, xlabel = {Runtime ratio}, ylabel = {Instances (\%)}, legend pos = south west]
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1,27) (1.1,61)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.1,61) (1.2,65)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.2,65) (1.3,66)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.3,66) (1.4,69)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.4,69) (1.5,71)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.5,71) (1.6,73)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.6,73) (1.7,74)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.7,74) (1.8,75)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.8,75) (1.9,76)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.9,76) (2.0,77)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1,28) (1.1,89)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.1,89) (1.2,90)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.2,90) (1.3,91)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.3,91) (1.4,92)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.4,92) (1.5,92)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.5,92) (1.6,92)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.6,92) (1.7,92)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.7,92) (1.8,92)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.8,92) (1.9,92)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.9,92) (2.0,93)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1,0) (1.1,47)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.1,47) (1.2,47)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.2,47) (1.3,47)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.3,47) (1.4,48)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.4,48) (1.5,49)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.5,49) (1.6,50)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.6,50) (1.7,50)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.7,50) (1.8,52)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.8,52) (1.9,52)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.9,52) (2.0,53)};

\end{axis}
\begin{axis}[name = 7periods, at={(5periods.east)}, anchor=west, xshift = 1.5cm, xmin = 1, xmax = 2, xscale = 0.5, ymin = -5, ymax = 105, yscale = 0.75, xtick = {1,1.25,1.5,1.75,2}, ytick = {0, 25, 50, 75, 100}, xlabel = {Runtime ratio}, ylabel = {Instances (\%)}, legend pos = south west]
\addlegendimage{line width = 2, color = gray, style = dotted}
\addlegendentry{Tailored B\&C}
\addlegendimage{line width = 2, color = orange, style = solid}
\addlegendentry{Improved B\&C}
\addlegendimage{line width = 2, color = cyan, style = dashed}
\addlegendentry{MIX++ Solver}
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1,21) (1.1,90)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.1,90) (1.2,91)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.2,91) (1.3,91)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.3,91) (1.4,92)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.4,92) (1.5,92)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.5,92) (1.6,93)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.6,93) (1.7,93)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.7,93) (1.8,95)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.8,95) (1.9,95)};
\addplot[line width = 2pt, color = gray, style = dotted] coordinates {(1.9,95) (2.0,95)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1,24) (1.1,99)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.1,99) (1.2,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.2,100) (1.3,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.3,100) (1.4,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.4,100) (1.5,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.5,100) (1.6,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.6,100) (1.7,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.7,100) (1.8,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.8,100) (1.9,100)};
\addplot[line width = 2pt, color = orange, style = solid] coordinates {(1.9,100) (2.0,100)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1,1) (1.1,90)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.1,90) (1.2,90)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.2,90) (1.3,90)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.3,90) (1.4,91)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.4,91) (1.5,91)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.5,91) (1.6,92)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.6,92) (1.7,92)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.7,92) (1.8,93)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.8,93) (1.9,93)};
\addplot[line width = 2pt, color = cyan, style = dashed] coordinates {(1.9,93) (2.0,93)};

\end{axis}
\node[align=center, yshift=1cm] at (3periods.north) {Instances with $|\mathcal{T}| = 3$.};
\node[align=center, yshift=0.5cm] at (3periods.north) {(total of $240$ instances)};
\node[align=center, yshift=1cm] at (5periods.north) {Instances with $|\mathcal{T}| = 5$.};
\node[align=center, yshift=0.5cm] at (5periods.north) {(total of $240$ instances)};
\node[align=center, yshift=1cm] at (7periods.north) {Instances with $|\mathcal{T}| = 7$.};
\node[align=center, yshift=0.5cm] at (7periods.north) {(total of $240$ instances)};
\end{tikzpicture}


==> maps_solutions/map-qc_1-5-1-30-montreal-identical-constant-driving-0.25.tex <==
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.85\textwidth]{Mapa.pdf}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \node[color = white, fill = blue, rounded corners, anchor = center] at (0.25,0.9) {$\Pi^{L}$ = 73375};
        \node[color = white, fill = red, rounded corners, anchor = center] at (0.75,0.9) {$\Pi^{F}$ = 127425};
        \draw[color = black] (0.45,0.68) node {\textbullet};
        \draw[color = red, line width=0.5mm] (0.45,0.68)--(0.45,0.68);
        \node[text = white, fill = red, rounded corners] at (0.45,0.68) {\large 4};
        \draw[color = black] (0.41,0.46) node {\textbullet};
        \draw[color = blue, line width=0.5mm] (0.41,0.46)--(0.41,0.46);
        \node[text = white, fill = blue, rounded corners] at (0.41,0.46) {\large 5};
        \draw[color = black] (0.57,0.43) node {\textbullet};
        \draw[color = blue, line width=0.5mm] (0.57,0.43)--(0.50,0.43);
        \node[text = white, fill = blue, rounded corners] at (0.50,0.43) {\large 4};
        \draw[color = black] (0.60,0.47) node {\textbullet};
        \draw[color = blue, line width=0.5mm] (0.60,0.47)--(0.64,0.32);
        \node[text = white, fill = blue, rounded corners] at (0.64,0.32) {\large 3};
        \draw[color = black] (0.60,0.47) node {\textbullet};
        \draw[color = red, line width=0.5mm] (0.60,0.47)--(0.57,0.32);
        \node[text = white, fill = red, rounded corners] at (0.57,0.32) {\large 3};
        \draw[color = black] (0.60,0.50) node {\textbullet};
        \draw[color = blue, line width=0.5mm] (0.60,0.50)--(0.70,0.65);
        \node[text = white, fill = blue, rounded corners] at (0.70,0.65) {\large 1};
        \draw[color = black] (0.60,0.50) node {\textbullet};
        \draw[color = red, line width=0.5mm] (0.60,0.50)--(0.70,0.55);
        \node[text = white, fill = red, rounded corners] at (0.70,0.55) {\large 1};
        \draw[color = black] (0.55,0.52) node {\textbullet};
        \draw[color = blue, line width=0.5mm] (0.55,0.52)--(0.59,0.58);
        \node[text = white, fill = blue, rounded corners] at (0.59,0.58) {\large 2};
        \draw[color = black] (0.55,0.52) node {\textbullet};
        \draw[color = red, line width=0.5mm] (0.55,0.52)--(0.51,0.58);
        \node[text = white, fill = red, rounded corners] at (0.51,0.58) {\large 2};
        \draw[color = black] (0.70,0.45) node {\textbullet};
        \draw[color = red, line width=0.5mm] (0.70,0.45)--(0.70,0.45);
        \node[text = white, fill = red, rounded corners] at (0.70,0.45) {\large 5};
    \end{scope}
\end{tikzpicture}


==> maps_solutions/map-qc_1-5-1-30-montreal-identical-constant-driving-0.5-duopoly.tex <==
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.85\textwidth]{Mapa.pdf}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \node[color = white, fill = blue, rounded corners, anchor = center] at (0.25,0.9) {$\Pi^{L}$ = 98800};
        \node[color = white, fill = red, rounded corners, anchor = center] at (0.75,0.9) {$\Pi^{F}$ = 98400};
        \draw[color = black] (0.41,0.46) node {\textbullet};
        \draw[color = red, line width=0.5mm] (0.41,0.46)--(0.41,0.46);
        \node[text = white, fill = red, rounded corners] at (0.41,0.46) {\large 4};
        \draw[color = black] (0.57,0.43) node {\textbullet};
        \draw[color = blue, line width=0.5mm] (0.57,0.43)--(0.60,0.28);
        \node[text = white, fill = blue, rounded corners] at (0.60,0.28) {\large 4};
        \draw[color = black] (0.57,0.43) node {\textbullet};
        \draw[color = red, line width=0.5mm] (0.57,0.43)--(0.54,0.28);
        \node[text = white, fill = red, rounded corners] at (0.54,0.28) {\large 3};
        \draw[color = black] (0.52,0.50) node {\textbullet};
        \draw[color = blue, line width=0.5mm] (0.52,0.50)--(0.43,0.60);
        \node[text = white, fill = blue, rounded corners] at (0.43,0.60) {\large 1};
        \draw[color = black] (0.52,0.50) node {\textbullet};
        \draw[color = red, line width=0.5mm] (0.52,0.50)--(0.49,0.40);
        \node[text = white, fill = red, rounded corners] at (0.49,0.40) {\large 2};
        \draw[color = black] (0.55,0.52) node {\textbullet};
        \draw[color = blue, line width=0.5mm] (0.55,0.52)--(0.64,0.67);
        \node[text = white, fill = blue, rounded corners] at (0.64,0.67) {\large 2,3,5};
        \draw[color = black] (0.55,0.52) node {\textbullet};
        \draw[color = red, line width=0.5mm] (0.55,0.52)--(0.50,0.67);
        \node[text = white, fill = red, rounded corners] at (0.50,0.67) {\large 1};
        \draw[color = black] (0.70,0.45) node {\textbullet};
        \draw[color = red, line width=0.5mm] (0.70,0.45)--(0.70,0.45);
        \node[text = white, fill = red, rounded corners] at (0.70,0.45) {\large 5};
    \end{scope}
\end{tikzpicture}


==> maps_solutions/map-qc_1-5-1-30-montreal-identical-constant-driving-0.5-monopoly.tex <==
\begin{tikzpicture}
    % Leader does 12-11-52-59-51	
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Follower does 11-40-59-49-33
    \centering
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.85\textwidth]{Mapa.pdf}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        % \node[color = white, fill = blue, rounded corners, anchor = center] at (0.5,0.9) {$\Pi^{L}$ = 49000};
        \node[color = white, fill = blue, rounded corners, anchor = center] at (0.25,0.9) {$\Pi^{L}$ = 49000};
        \node[color = white, fill = red, rounded corners, anchor = center] at (0.75,0.9) {$\Pi^{F}$ = 156900};
        \draw[color = black] (0.45,0.68) node {\textbullet};
        \draw[color = blue, line width=0.5mm] (0.45,0.68)--(0.40,0.78);
        \node[text = white, fill = blue, rounded corners] at (0.40,0.78) {\large 2};
        \draw[color = black] (0.18,0.68) node {\textbullet};
        \draw[color = blue, line width=0.5mm] (0.18,0.68)--(0.18,0.68);
        \node[text = white, fill = blue, rounded corners] at (0.18,0.68) {\large 1};
        \draw[color = black] (0.55,0.52) node {\textbullet};
        \draw[color = blue, line width=0.5mm] (0.55,0.52)--(0.55,0.62);
        \node[text = white, fill = blue, rounded corners] at (0.55,0.62) {\large 5};
        \draw[color = black] (0.20,0.10) node {\textbullet};
        \draw[color = blue, line width=0.5mm] (0.20,0.10)--(0.20,0.10);
        \node[text = white, fill = blue, rounded corners] at (0.20,0.10) {\large 3};
        \draw[color = black] (0.70,0.45) node {\textbullet};
        \draw[color = blue, line width=0.5mm] (0.70,0.45)--(0.75,0.35);
        \node[text = white, fill = blue, rounded corners] at (0.75,0.35) {\large 4};
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \draw[color = black] (0.45,0.68) node {\textbullet};
        \draw[color = red, line width=0.5mm] (0.45,0.68)--(0.50,0.78);
        \node[text = white, fill = red, rounded corners] at (0.50,0.78) {\large 1};
        \draw[color = black] (0.52,0.5) node {\textbullet};
        \draw[color = red, line width=0.5mm] (0.52, 0.5)--(0.52, 0.4);
        \node[text = white, fill = red, rounded corners] at (0.52, 0.4) {\large 2};
        \draw[color = black] (0.70,0.45) node {\textbullet};
        \draw[color = red, line width=0.5mm] (0.70,0.45)--(0.75,0.55);
        \node[text = white, fill = red, rounded corners] at (0.75,0.55) {\large 3};
        \draw[color = black] (0.6, 0.5) node {\textbullet};
        \draw[color = red, line width=0.5mm] (0.6, 0.5)--(0.65, 0.4);
        \node[text = white, fill = red, rounded corners] at (0.65, 0.4) {\large 4};
        \draw[color = black] (0.415, 0.46) node {\textbullet};
        \draw[color = red, line width=0.5mm] (0.415, 0.46)--(0.415, 0.46);
        \node[text = white, fill = red, rounded corners] at (0.415, 0.46) {\large 5};
    \end{scope}
\end{tikzpicture}


==> maps_solutions/map-qc_1-5-1-30-montreal-identical-constant-driving-0.75.tex <==
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.85\textwidth]{Mapa.pdf}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \node[color = white, fill = blue, rounded corners, anchor = center] at (0.25,0.9) {$\Pi^{L}$ = 100100};
        \node[color = white, fill = red, rounded corners, anchor = center] at (0.75,0.9) {$\Pi^{F}$ = 97100};
        \draw[color = black] (0.41,0.46) node {\textbullet};
        \draw[color = red, line width=0.5mm] (0.41,0.46)--(0.41,0.46);
        \node[text = white, fill = red, rounded corners] at (0.41,0.46) {\large 4};
        \draw[color = black] (0.52,0.50) node {\textbullet};
        \draw[color = blue, line width=0.5mm] (0.52,0.50)--(0.52,0.35);
        \node[text = white, fill = blue, rounded corners] at (0.52,0.35) {\large 1,2,3,4};
        \draw[color = black] (0.60,0.50) node {\textbullet};
        \draw[color = red, line width=0.5mm] (0.60,0.50)--(0.70,0.60);
        \node[text = white, fill = red, rounded corners] at (0.70,0.60) {\large 1,2};
        \draw[color = black] (0.55,0.52) node {\textbullet};
        \draw[color = blue, line width=0.5mm] (0.55,0.52)--(0.59,0.62);
        \node[text = white, fill = blue, rounded corners] at (0.59,0.62) {\large 5};
        \draw[color = black] (0.55,0.52) node {\textbullet};
        \draw[color = red, line width=0.5mm] (0.55,0.52)--(0.51,0.62);
        \node[text = white, fill = red, rounded corners] at (0.51,0.62) {\large 3};
        \draw[color = black] (0.70,0.45) node {\textbullet};
        \draw[color = red, line width=0.5mm] (0.70,0.45)--(0.70,0.45);
        \node[text = white, fill = red, rounded corners] at (0.70,0.45) {\large 5};
    \end{scope}
\end{tikzpicture}


==> maps_solutions/map-qc_1-5-1-30-montreal-identical-sparsed-driving-0.5.tex <==
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.85\textwidth]{Mapa.pdf}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \node[color = white, fill = blue, rounded corners, anchor = center] at (0.25,0.9) {$\Pi^{L}$ = 55300};
        \node[color = white, fill = red, rounded corners, anchor = center] at (0.75,0.9) {$\Pi^{F}$ = 56400};
        \draw[color = black] (0.45,0.68) node {\textbullet};
        \draw[color = red, line width=0.5mm] (0.45,0.68)--(0.45,0.68);
        \node[text = white, fill = red, rounded corners] at (0.45,0.68) {\large 2};
        \draw[color = black] (0.41,0.46) node {\textbullet};
        \draw[color = blue, line width=0.5mm] (0.41,0.46)--(0.45,0.35);
        \node[text = white, fill = blue, rounded corners] at (0.45,0.35) {\large 3};
        \draw[color = black] (0.41,0.46) node {\textbullet};
        \draw[color = red, line width=0.5mm] (0.41,0.46)--(0.38,0.35);
        \node[text = white, fill = red, rounded corners] at (0.38,0.35) {\large 5};
        \draw[color = black] (0.57,0.43) node {\textbullet};
        \draw[color = red, line width=0.5mm] (0.57,0.43)--(0.57,0.36);
        \node[text = white, fill = red, rounded corners] at (0.57,0.36) {\large 1};
        \draw[color = black] (0.52,0.50) node {\textbullet};
        \draw[color = blue, line width=0.5mm] (0.52,0.50)--(0.45,0.55);
        \node[text = white, fill = blue, rounded corners] at (0.45,0.55) {\large 2};
        \draw[color = black] (0.60,0.47) node {\textbullet};
        \draw[color = blue, line width=0.5mm] (0.60,0.47)--(0.65,0.36);
        \node[text = white, fill = blue, rounded corners] at (0.65,0.36) {\large 1};
        \draw[color = black] (0.60,0.50) node {\textbullet};
        \draw[color = red, line width=0.5mm] (0.60,0.50)--(0.65,0.62);
        \node[text = white, fill = red, rounded corners] at (0.65,0.62) {\large 4};
        \draw[color = black] (0.55,0.52) node {\textbullet};
        \draw[color = blue, line width=0.5mm] (0.55,0.52)--(0.55,0.62);
        \node[text = white, fill = blue, rounded corners] at (0.55,0.62) {\large 5};
        \draw[color = black] (0.75,0.55) node {\textbullet};
        \draw[color = blue, line width=0.5mm] (0.75,0.55)--(0.75,0.55);
        \node[text = white, fill = blue, rounded corners] at (0.75,0.55) {\large 4};
        \draw[color = black] (0.70,0.45) node {\textbullet};
        \draw[color = red, line width=0.5mm] (0.70,0.45)--(0.70,0.45);
        \node[text = white, fill = red, rounded corners] at (0.70,0.45) {\large 3};
    \end{scope}
\end{tikzpicture}


==> maps_solutions/map-qc_1-5-1-30-montreal-inversely-constant-driving-0.5.tex <==
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.85\textwidth]{Mapa.pdf}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \node[color = white, fill = blue, rounded corners, anchor = center] at (0.25,0.9) {$\Pi^{L}$ = 14284};
        \node[color = white, fill = red, rounded corners, anchor = center] at (0.75,0.9) {$\Pi^{F}$ = 16400};
        \draw[color = black] (0.18,0.68) node {\textbullet};
        \draw[color = blue, line width=0.5mm] (0.18,0.68)--(0.18,0.68);
        \node[text = white, fill = blue, rounded corners] at (0.18,0.68) {\large 4};
        \draw[color = black] (0.35,0.61) node {\textbullet};
        \draw[color = red, line width=0.5mm] (0.35,0.61)--(0.35,0.61);
        \node[text = white, fill = red, rounded corners] at (0.35,0.61) {\large 4};
        \draw[color = black] (0.60,0.65) node {\textbullet};
        \draw[color = blue, line width=0.5mm] (0.60,0.65)--(0.60,0.65);
        \node[text = white, fill = blue, rounded corners] at (0.60,0.65) {\large 1};
        \draw[color = black] (0.20,0.10) node {\textbullet};
        \draw[color = blue, line width=0.5mm] (0.20,0.10)--(0.24,0.05);
        \node[text = white, fill = blue, rounded corners] at (0.24,0.05) {\large 2};
        \draw[color = black] (0.20,0.10) node {\textbullet};
        \draw[color = red, line width=0.5mm] (0.20,0.10)--(0.16,0.05);
        \node[text = white, fill = red, rounded corners] at (0.16,0.05) {\large 1};
        \draw[color = black] (0.25,0.25) node {\textbullet};
        \draw[color = red, line width=0.5mm] (0.25,0.25)--(0.25,0.25);
        \node[text = white, fill = red, rounded corners] at (0.25,0.25) {\large 5};
        \draw[color = black] (0.82,0.50) node {\textbullet};
        \draw[color = red, line width=0.5mm] (0.82,0.50)--(0.82,0.50);
        \node[text = white, fill = red, rounded corners] at (0.82,0.50) {\large 2};
        \draw[color = black] (0.75,0.55) node {\textbullet};
        \draw[color = blue, line width=0.5mm] (0.75,0.55)--(0.75,0.55);
        \node[text = white, fill = blue, rounded corners] at (0.75,0.55) {\large 3};
        \draw[color = black] (0.70,0.45) node {\textbullet};
        \draw[color = blue, line width=0.5mm] (0.70,0.45)--(0.70,0.45);
        \node[text = white, fill = blue, rounded corners] at (0.70,0.45) {\large 5};
        \draw[color = black] (0.55,0.25) node {\textbullet};
        \draw[color = red, line width=0.5mm] (0.55,0.25)--(0.55,0.25);
        \node[text = white, fill = red, rounded corners] at (0.55,0.25) {\large 3};
    \end{scope}
\end{tikzpicture}

